Monitoring and Prediction in Smart Energy Systems via Multi-timescale Nexting

Reliable prediction of system status is a highly demanded functionality of smart energy systems, which can enable users or human operators to react quickly to potential future system changes. By adopting the multi-timescale nexting method, we develop an architecture of human-in-the-loop energy control system, which is capable of casting short-term predictive information about the specific smart energy system. The developed architecture does either require a system model nor additional acquisition of (sensor) data in the existing system configuration. Our first experiments demonstrate the performance of the proposed control architecture in an electrical heating system simulation. In the second experiment, we verify the effectiveness of our developed structure in simulating a heating system in a thermal model of a building, by employing natural EnergyPlus temperature data.

==> Images/nexting_demo_old.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=3450,
xmax=3900,
xtick={3450, 3650, 3850},
xlabel={simulation time},
ymin=0,
ymax=1,
ylabel={heating power},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
3450	0\\
3451	0\\
3452	0\\
3453	0\\
3454	0\\
3455	0\\
3456	0\\
3457	0\\
3458	0\\
3459	0\\
3460	0\\
3461	0\\
3462	0\\
3463	0\\
3464	0\\
3465	0\\
3466	0\\
3467	0\\
3468	0\\
3469	0\\
3470	0\\
3471	0\\
3472	0\\
3473	0\\
3474	0\\
3475	0\\
3476	0\\
3477	0\\
3478	0\\
3479	0\\
3480	0\\
3481	0\\
3482	0\\
3483	0\\
3484	0\\
3485	0\\
3486	0\\
3487	0\\
3488	0\\
3489	0\\
3490	0\\
3491	0\\
3492	0\\
3493	0\\
3494	0\\
3495	0\\
3496	0\\
3497	0\\
3498	0\\
3499	0.25\\
3500	0.25\\
3501	0.25\\
3502	0.25\\
3503	0.25\\
3504	0.25\\
3505	0.25\\
3506	0.25\\
3507	0.25\\
3508	0.25\\
3509	0.25\\
3510	0.25\\
3511	0.25\\
3512	0.25\\
3513	0.25\\
3514	0.25\\
3515	0.25\\
3516	0.25\\
3517	0.25\\
3518	0.25\\
3519	0.25\\
3520	0.25\\
3521	0.25\\
3522	0.25\\
3523	0.25\\
3524	0.25\\
3525	0.25\\
3526	0.25\\
3527	0.25\\
3528	0.25\\
3529	0.25\\
3530	0.25\\
3531	0.25\\
3532	0.25\\
3533	0.25\\
3534	0.25\\
3535	0.25\\
3536	0.25\\
3537	0.25\\
3538	0.25\\
3539	0\\
3540	0\\
3541	0\\
3542	0\\
3543	0\\
3544	0\\
3545	0\\
3546	0\\
3547	0\\
3548	0\\
3549	0\\
3550	0\\
3551	0\\
3552	0\\
3553	0\\
3554	0\\
3555	0\\
3556	0\\
3557	0\\
3558	0\\
3559	0\\
3560	0\\
3561	0\\
3562	0\\
3563	0\\
3564	0\\
3565	0\\
3566	0\\
3567	0\\
3568	0\\
3569	0\\
3570	0\\
3571	0\\
3572	0\\
3573	0\\
3574	0\\
3575	0\\
3576	0\\
3577	0\\
3578	0\\
3579	0\\
3580	0\\
3581	0\\
3582	0\\
3583	0\\
3584	0\\
3585	0\\
3586	0\\
3587	0\\
3588	0\\
3589	0\\
3590	0\\
3591	0\\
3592	0\\
3593	0\\
3594	0\\
3595	0\\
3596	0\\
3597	0\\
3598	0\\
3599	0\\
3600	0\\
3601	0\\
3602	0\\
3603	0\\
3604	0\\
3605	0\\
3606	0\\
3607	0\\
3608	0\\
3609	0\\
3610	0\\
3611	0\\
3612	0\\
3613	0\\
3614	0\\
3615	0\\
3616	0\\
3617	0\\
3618	0\\
3619	0\\
3620	0\\
3621	0\\
3622	0\\
3623	0\\
3624	0\\
3625	0\\
3626	0\\
3627	0\\
3628	0\\
3629	0\\
3630	0\\
3631	0\\
3632	0.5\\
3633	0.5\\
3634	0.5\\
3635	0.5\\
3636	0.5\\
3637	0.5\\
3638	0.5\\
3639	0.5\\
3640	0.5\\
3641	0.5\\
3642	0.5\\
3643	0.5\\
3644	0.5\\
3645	0.5\\
3646	0.5\\
3647	0.5\\
3648	0.5\\
3649	0.5\\
3650	0.5\\
3651	0.5\\
3652	0.5\\
3653	0.5\\
3654	0.5\\
3655	0.5\\
3656	0.5\\
3657	0.5\\
3658	0.5\\
3659	0.5\\
3660	0.5\\
3661	0.5\\
3662	0.5\\
3663	0.5\\
3664	0.5\\
3665	0.5\\
3666	0.5\\
3667	0.5\\
3668	0.5\\
3669	0.5\\
3670	0.5\\
3671	0.5\\
3672	0\\
3673	0\\
3674	0\\
3675	0\\
3676	0\\
3677	0\\
3678	0\\
3679	0\\
3680	0\\
3681	0\\
3682	0\\
3683	0\\
3684	0\\
3685	0\\
3686	0\\
3687	0\\
3688	0\\
3689	0\\
3690	0\\
3691	0\\
3692	0\\
3693	0\\
3694	0\\
3695	0\\
3696	0\\
3697	0\\
3698	0\\
3699	0\\
3700	0\\
3701	0\\
3702	0\\
3703	0\\
3704	0\\
3705	0\\
3706	0\\
3707	0\\
3708	0\\
3709	0\\
3710	0\\
3711	0\\
3712	0\\
3713	0\\
3714	0\\
3715	0\\
3716	0\\
3717	0\\
3718	0\\
3719	0\\
3720	0\\
3721	0\\
3722	0\\
3723	0\\
3724	0\\
3725	0\\
3726	0\\
3727	0\\
3728	0\\
3729	0\\
3730	0\\
3731	0\\
3732	0\\
3733	0\\
3734	0\\
3735	0\\
3736	0\\
3737	0\\
3738	0\\
3739	0\\
3740	0\\
3741	0\\
3742	0\\
3743	0\\
3744	0\\
3745	0\\
3746	0\\
3747	0\\
3748	0\\
3749	0\\
3750	0\\
3751	0\\
3752	0\\
3753	0\\
3754	0\\
3755	0\\
3756	0\\
3757	0\\
3758	0\\
3759	0\\
3760	0\\
3761	0\\
3762	0\\
3763	0\\
3764	0\\
3765	0\\
3766	0\\
3767	0\\
3768	0\\
3769	0\\
3770	0\\
3771	0\\
3772	0\\
3773	0\\
3774	0\\
3775	0\\
3776	0\\
3777	0\\
3778	0\\
3779	0\\
3780	0\\
3781	0\\
3782	0\\
3783	0\\
3784	0\\
3785	0\\
3786	0\\
3787	0\\
3788	0\\
3789	0\\
3790	0\\
3791	0\\
3792	0\\
3793	0\\
3794	0\\
3795	0\\
3796	0\\
3797	0\\
3798	0\\
3799	0\\
3800	0\\
3801	0\\
3802	0\\
3803	0\\
3804	0\\
3805	0\\
3806	0\\
3807	0\\
3808	0\\
3809	0\\
3810	0\\
3811	0\\
3812	0\\
3813	0\\
3814	0\\
3815	0\\
3816	0\\
3817	0\\
3818	0\\
3819	0\\
3820	1\\
3821	1\\
3822	1\\
3823	1\\
3824	1\\
3825	1\\
3826	1\\
3827	1\\
3828	1\\
3829	1\\
3830	1\\
3831	1\\
3832	1\\
3833	1\\
3834	1\\
3835	1\\
3836	1\\
3837	1\\
3838	1\\
3839	1\\
3840	1\\
3841	1\\
3842	1\\
3843	1\\
3844	1\\
3845	1\\
3846	1\\
3847	1\\
3848	1\\
3849	1\\
3850	1\\
3851	1\\
3852	1\\
3853	1\\
3854	1\\
3855	1\\
3856	1\\
3857	1\\
3858	1\\
3859	1\\
3860	0\\
3861	0\\
3862	0\\
3863	0\\
3864	0\\
3865	0\\
3866	0\\
3867	0\\
3868	0\\
3869	0\\
3870	0\\
3871	0\\
3872	0\\
3873	0\\
3874	0\\
3875	0\\
3876	0\\
3877	0\\
3878	0\\
3879	0\\
3880	0\\
3881	0\\
3882	0\\
3883	0\\
3884	0\\
3885	0\\
3886	0\\
3887	0\\
3888	0\\
3889	0\\
3890	0\\
3891	0\\
3892	0\\
3893	0\\
3894	0\\
3895	0\\
3896	0\\
3897	0\\
3898	0\\
3899	0\\
3900	0\\
};
\addlegendentry{simulated control signal};

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=3450,
xmax=3900,
xtick={3450, 3650, 3850},
ymin=0,
ymax=1,
ylabel={uniform scaled signals},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, font=\small,legend style={at={(0.5,-0.2)},anchor=north}}
]
\addplot [color=black!50!green,solid,line width=1.0pt]
  table[row sep=crcr]{%
3450	0.284923076872366\\
3451	0.282735773662672\\
3452	0.280559406969027\\
3453	0.27839392210885\\
3454	0.276239264672974\\
3455	0.274095380524277\\
3456	0.271962215796324\\
3457	0.26983971689201\\
3458	0.267727830482218\\
3459	0.265626503504476\\
3460	0.263535683161621\\
3461	0.261455316920481\\
3462	0.259385352510547\\
3463	0.257325737922663\\
3464	0.255276421407717\\
3465	0.253237351475347\\
3466	0.251208476892638\\
3467	0.249189746682843\\
3468	0.247181110124097\\
3469	0.245182516748145\\
3470	0.243193916339072\\
3471	0.241215258932045\\
3472	0.239246494812053\\
3473	0.237287574512661\\
3474	0.235338448814766\\
3475	0.23339906874536\\
3476	0.231469385576301\\
3477	0.229549350823088\\
3478	0.227638916243641\\
3479	0.225738033837091\\
3480	0.223846655842573\\
3481	0.221964734738029\\
3482	0.220092223239007\\
3483	0.21822907429748\\
3484	0.216375241100661\\
3485	0.214530677069825\\
3486	0.212695335859144\\
3487	0.210869171354517\\
3488	0.209052137672412\\
3489	0.207244189158719\\
3490	0.205445280387593\\
3491	0.203655366160323\\
3492	0.20187440150419\\
3493	0.200102341671337\\
3494	0.198339142137648\\
3495	0.196584758601628\\
3496	0.194839146983288\\
3497	0.19310226342304\\
3498	0.191374064280593\\
3499	0.211601231746633\\
3500	0.231322720026022\\
3501	0.250551171098426\\
3502	0.26929891089402\\
3503	0.287577957194724\\
3504	0.305400027337911\\
3505	0.322776545727518\\
3506	0.339718651157385\\
3507	0.356237203951505\\
3508	0.372342792925772\\
3509	0.388045742175683\\
3510	0.403356117694345\\
3511	0.418283733825041\\
3512	0.43283815955247\\
3513	0.447028724636713\\
3514	0.46086452559385\\
3515	0.474354431527059\\
3516	0.487507089811937\\
3517	0.500330931639693\\
3518	0.512834177421756\\
3519	0.525024842059267\\
3520	0.53691074008084\\
3521	0.548499490651874\\
3522	0.559798522458631\\
3523	0.570815078470221\\
3524	0.58155622058152\\
3525	0.592028834140036\\
3526	0.60223963235959\\
3527	0.612195160623655\\
3528	0.621901800681119\\
3529	0.631365774737146\\
3530	0.640593149441772\\
3531	0.649589839778782\\
3532	0.658361612857367\\
3533	0.666914091608988\\
3534	0.675252758391818\\
3535	0.683382958505077\\
3536	0.691309903615505\\
3537	0.699038675098172\\
3538	0.706574227293773\\
3539	0.702278668331972\\
3540	0.69800458716498\\
3541	0.693751876403824\\
3542	0.689520429196473\\
3543	0.685310139225158\\
3544	0.681120900703701\\
3545	0.67695260837485\\
3546	0.672805157507644\\
3547	0.668678443894774\\
3548	0.664572363849969\\
3549	0.660486814205387\\
3550	0.656421692309028\\
3551	0.652376896022151\\
3552	0.648352323716708\\
3553	0.644347874272793\\
3554	0.640363447076097\\
3555	0.636398942015385\\
3556	0.632454259479976\\
3557	0.628529300357245\\
3558	0.624623966030126\\
3559	0.620738158374644\\
3560	0.616871779757439\\
3561	0.61302473303332\\
3562	0.609196921542821\\
3563	0.605388249109776\\
3564	0.601598620038895\\
3565	0.597827939113369\\
3566	0.59407611159247\\
3567	0.590343043209176\\
3568	0.586628640167798\\
3569	0.582932809141627\\
3570	0.579255457270587\\
3571	0.575596492158902\\
3572	0.571955821872776\\
3573	0.56833335493808\\
3574	0.564729000338058\\
3575	0.561142667511036\\
3576	0.557574266348149\\
3577	0.554023707191076\\
3578	0.550490900829789\\
3579	0.546975758500308\\
3580	0.543478191882475\\
3581	0.53999811309773\\
3582	0.53653543470691\\
3583	0.533090069708044\\
3584	0.529661931534172\\
3585	0.526250934051169\\
3586	0.522856991555581\\
3587	0.519480018772471\\
3588	0.516119930853277\\
3589	0.512776643373679\\
3590	0.509450072331479\\
3591	0.506140134144489\\
3592	0.502846745648435\\
3593	0.499569824094861\\
3594	0.496309287149055\\
3595	0.493065052887978\\
3596	0.489837039798206\\
3597	0.486625166773883\\
3598	0.483429353114682\\
3599	0.480249518523777\\
3600	0.477085583105826\\
3601	0.473937467364965\\
3602	0.470805092202808\\
3603	0.467688378916463\\
3604	0.464587249196548\\
3605	0.461501625125234\\
3606	0.458431429174276\\
3607	0.455376584203073\\
3608	0.452337013456725\\
3609	0.44931264056411\\
3610	0.446303389535957\\
3611	0.443309184762946\\
3612	0.440329951013799\\
3613	0.437365613433398\\
3614	0.434416097540899\\
3615	0.431481329227863\\
3616	0.428561234756392\\
3617	0.425655740757278\\
3618	0.42276477422816\\
3619	0.419888262531687\\
3620	0.417026133393697\\
3621	0.414178314901397\\
3622	0.411344735501558\\
3623	0.408525323998718\\
3624	0.405720009553393\\
3625	0.402928721680294\\
3626	0.40015139024656\\
3627	0.397387945469996\\
3628	0.394638317917314\\
3629	0.391902438502396\\
3630	0.389180238484552\\
3631	0.386471649466797\\
3632	0.417171105139567\\
3633	0.446335588028698\\
3634	0.474041846773373\\
3635	0.500362792580814\\
3636	0.525367691097883\\
3637	0.549122344689098\\
3638	0.571689265600753\\
3639	0.593127840466824\\
3640	0.613494486589593\\
3641	0.632842800406223\\
3642	0.651223698532021\\
3643	0.66868555175153\\
3644	0.685274312310063\\
3645	0.701033634840669\\
3646	0.716004991244745\\
3647	0.730227779828617\\
3648	0.743739428983296\\
3649	0.756575495680241\\
3650	0.768769759042338\\
3651	0.780354309236331\\
3652	0.791359631920624\\
3653	0.801814688470702\\
3654	0.811746992193277\\
3655	0.821182680729722\\
3656	0.830146584839346\\
3657	0.838662293743488\\
3658	0.846752217202423\\
3659	0.854437644488411\\
3660	0.8617388004101\\
3661	0.868674898535705\\
3662	0.875264191755029\\
3663	0.881524020313387\\
3664	0.887470857443827\\
3665	0.893120352717746\\
3666	0.898487373227968\\
3667	0.903586042712679\\
3668	0.908429778723154\\
3669	0.913031327933106\\
3670	0.917402799682561\\
3671	0.921555697844542\\
3672	0.916185231529988\\
3673	0.910841617547006\\
3674	0.905524721633939\\
3675	0.900234410200438\\
3676	0.894970550324103\\
3677	0.889733009747151\\
3678	0.884521656873083\\
3679	0.879336360763386\\
3680	0.874176991134237\\
3681	0.869043418353234\\
3682	0.863935513436136\\
3683	0.858853148043624\\
3684	0.853796194478074\\
3685	0.848764525680352\\
3686	0.843758015226618\\
3687	0.838776537325153\\
3688	0.833819966813196\\
3689	0.828888179153798\\
3690	0.823981050432697\\
3691	0.819098457355202\\
3692	0.814240277243094\\
3693	0.809406388031547\\
3694	0.804596668266057\\
3695	0.799810997099395\\
3696	0.795049254288566\\
3697	0.790311320191791\\
3698	0.7855970757655\\
3699	0.780906402561341\\
3700	0.776239182723202\\
3701	0.771595298984254\\
3702	0.766974634664001\\
3703	0.762377073665349\\
3704	0.757802500471691\\
3705	0.753250800144001\\
3706	0.748721858317949\\
3707	0.744215561201027\\
3708	0.73973179556969\\
3709	0.73527044876651\\
3710	0.730831408697345\\
3711	0.726414563828527\\
3712	0.722019803184052\\
3713	0.7176470163428\\
3714	0.713296093435754\\
3715	0.708966925143244\\
3716	0.704659402692196\\
3717	0.700373417853403\\
3718	0.696108862938804\\
3719	0.691865630798778\\
3720	0.687643614819452\\
3721	0.683442708920023\\
3722	0.679262807550091\\
3723	0.675103805687009\\
3724	0.670965598833242\\
3725	0.666848083013744\\
3726	0.662751154773344\\
3727	0.658674711174145\\
3728	0.654618649792942\\
3729	0.650582868718646\\
3730	0.646567266549721\\
3731	0.64257174239164\\
3732	0.63859619585435\\
3733	0.634640527049747\\
3734	0.630704636589166\\
3735	0.626788425580888\\
3736	0.622891795627652\\
3737	0.619014648824182\\
3738	0.615156887754729\\
3739	0.611318415490624\\
3740	0.607499135587839\\
3741	0.603698952084568\\
3742	0.599917769498813\\
3743	0.596155492825987\\
3744	0.592412027536525\\
3745	0.588687279573511\\
3746	0.584981155350312\\
3747	0.581293561748228\\
3748	0.577624406114155\\
3749	0.573973596258253\\
3750	0.570341040451629\\
3751	0.56672664742404\\
3752	0.563130326361587\\
3753	0.559551986904448\\
3754	0.555991539144594\\
3755	0.552448893623539\\
3756	0.548923961330089\\
3757	0.545416653698107\\
3758	0.541926882604285\\
3759	0.538454560365931\\
3760	0.53499959973877\\
3761	0.531561913914744\\
3762	0.528141416519838\\
3763	0.524738021611907\\
3764	0.521351643678516\\
3765	0.517982197634792\\
3766	0.514629598821286\\
3767	0.511293763001848\\
3768	0.507974606361506\\
3769	0.504672045504367\\
3770	0.501385997451513\\
3771	0.498116379638924\\
3772	0.494863109915398\\
3773	0.491626106540489\\
3774	0.488405288182454\\
3775	0.48520057391621\\
3776	0.482011883221297\\
3777	0.478839135979859\\
3778	0.475682252474628\\
3779	0.472541153386923\\
3780	0.469415759794656\\
3781	0.466305993170351\\
3782	0.463211775379168\\
3783	0.46013302867694\\
3784	0.457069675708223\\
3785	0.45402163950435\\
3786	0.450988843481497\\
3787	0.447971211438757\\
3788	0.444968667556232\\
3789	0.441981136393119\\
3790	0.439008542885821\\
3791	0.43605081234606\\
3792	0.433107870458998\\
3793	0.430179643281371\\
3794	0.427266057239633\\
3795	0.424367039128103\\
3796	0.42148251610713\\
3797	0.418612415701263\\
3798	0.415756665797425\\
3799	0.412915194643106\\
3800	0.410087930844558\\
3801	0.407274803365004\\
3802	0.404475741522847\\
3803	0.401690674989901\\
3804	0.398919533789619\\
3805	0.396162248295339\\
3806	0.393418749228531\\
3807	0.390688967657056\\
3808	0.387972834993439\\
3809	0.38527028299314\\
3810	0.382581243752843\\
3811	0.379905649708747\\
3812	0.377243433634871\\
3813	0.374594528641365\\
3814	0.371958868172826\\
3815	0.36933638600663\\
3816	0.366727016251265\\
3817	0.364130693344677\\
3818	0.361547352052622\\
3819	0.358976927467027\\
3820	0.423125311012543\\
3821	0.480858856203508\\
3822	0.532819046875376\\
3823	0.579583218480058\\
3824	0.621670972924271\\
3825	0.659549951924063\\
3826	0.693641033023876\\
3827	0.724323006013707\\
3828	0.751936781704556\\
3829	0.776789179826319\\
3830	0.799156338135906\\
3831	0.819286780614535\\
3832	0.8374041788453\\
3833	0.853709837252989\\
3834	0.868384929819909\\
3835	0.881592513130138\\
3836	0.893479338109343\\
3837	0.904177480590628\\
3838	0.913805808823784\\
3839	0.922471304233625\\
3840	0.930270250102481\\
3841	0.937289301384452\\
3842	0.943606447538226\\
3843	0.949291879076623\\
3844	0.954408767461179\\
3845	0.95901396700728\\
3846	0.963158646598772\\
3847	0.966888858231113\\
3848	0.970246048700221\\
3849	0.973267520122418\\
3850	0.975986844402395\\
3851	0.978434236254375\\
3852	0.980636888921157\\
3853	0.98261927632126\\
3854	0.984403424981353\\
3855	0.986009158775437\\
3856	0.987454319190112\\
3857	0.98875496356332\\
3858	0.989925543499207\\
3859	0.990979065441506\\
3860	0.985261482288966\\
3861	0.97957248705219\\
3862	0.973911936791597\\
3863	0.968279689282307\\
3864	0.962675603010564\\
3865	0.957099537170179\\
3866	0.951551351658996\\
3867	0.94603090707537\\
3868	0.940538064714661\\
3869	0.935072686565756\\
3870	0.929634635307595\\
3871	0.924223774305725\\
3872	0.918839967608865\\
3873	0.913483079945489\\
3874	0.908152976720429\\
3875	0.902849524011495\\
3876	0.897572588566106\\
3877	0.892322037797944\\
3878	0.887097739783622\\
3879	0.881899563259372\\
3880	0.876727377617743\\
3881	0.871581052904323\\
3882	0.866460459814469\\
3883	0.861365469690065\\
3884	0.856295954516283\\
3885	0.85125178691837\\
3886	0.846232840158446\\
3887	0.841238988132322\\
3888	0.836270105366328\\
3889	0.831326067014165\\
3890	0.826406748853762\\
3891	0.821512027284162\\
3892	0.816641779322409\\
3893	0.811795882600465\\
3894	0.806974215362131\\
3895	0.802176656459988\\
3896	0.797403085352357\\
3897	0.792653382100263\\
3898	0.78792742736443\\
3899	0.783225102402276\\
3900	0.778546289064933\\
};
\addlegendentry{simulated temperature measurement};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
3450	0.261748662696929\\
3451	0.243628958290498\\
3452	0.222340560057335\\
3453	0.229886812018855\\
3454	0.246118476487239\\
3455	0.255907732647602\\
3456	0.261818718207522\\
3457	0.265115354923882\\
3458	0.266650772563524\\
3459	0.2670008163871\\
3460	0.266554164700247\\
3461	0.265573158200194\\
3462	0.264234859784287\\
3463	0.262658769920322\\
3464	0.260925534521083\\
3465	0.259089572759239\\
3466	0.257187600841974\\
3467	0.251143134766697\\
3468	0.241553799410096\\
3469	0.240995163039978\\
3470	0.228996278080205\\
3471	0.214939757270228\\
3472	0.189966207655672\\
3473	0.189561324134912\\
3474	0.20507235550768\\
3475	0.214908835832483\\
3476	0.220918161529168\\
3477	0.224347309344486\\
3478	0.226037972825032\\
3479	0.22655827943608\\
3480	0.226291699616408\\
3481	0.225497060389912\\
3482	0.22434905455305\\
3483	0.222965584375986\\
3484	0.221426218600471\\
3485	0.219784650913033\\
3486	0.218077109413991\\
3487	0.216328033008665\\
3488	0.214553902971067\\
3489	0.216133863147118\\
3490	0.223167617510545\\
3491	0.228714358287958\\
3492	0.243161779644883\\
3493	0.246426776926424\\
3494	0.275366626340312\\
3495	0.347250264034246\\
3496	0.359358424263124\\
3497	0.354991709211059\\
3498	0.364841441513374\\
3499	0.397006799173393\\
3500	0.419794588753851\\
3501	0.417284139302098\\
3502	0.439532207338204\\
3503	0.442180825370126\\
3504	0.460196254505829\\
3505	0.470375714551426\\
3506	0.463461655429325\\
3507	0.437180817493051\\
3508	0.436995564621811\\
3509	0.446686931023533\\
3510	0.47489659046592\\
3511	0.491436061995405\\
3512	0.49692337512678\\
3513	0.497786765145208\\
3514	0.504466645563685\\
3515	0.517834794848488\\
3516	0.522955468026801\\
3517	0.528560282714467\\
3518	0.54473379497402\\
3519	0.5680494932199\\
3520	0.5740710041951\\
3521	0.582003279661141\\
3522	0.59989481602885\\
3523	0.600788059417609\\
3524	0.612109273404649\\
3525	0.621018086511852\\
3526	0.642050083643337\\
3527	0.647022513241719\\
3528	0.651996537359777\\
3529	0.657310012353563\\
3530	0.671888223475777\\
3531	0.693044430216227\\
3532	0.699595255527948\\
3533	0.701012931182796\\
3534	0.667172218933771\\
3535	0.593089934602542\\
3536	0.575781934301366\\
3537	0.549975601545316\\
3538	0.532249637333323\\
3539	0.526957280116587\\
3540	0.533502028307608\\
3541	0.559871850641602\\
3542	0.576379300576759\\
3543	0.58366725614016\\
3544	0.580271078193406\\
3545	0.560137735596948\\
3546	0.56177637433884\\
3547	0.597860728868701\\
3548	0.620876486252175\\
3549	0.635077646471458\\
3550	0.62821244451212\\
3551	0.590793231777346\\
3552	0.578609689247767\\
3553	0.575733157984468\\
3554	0.577120474330076\\
3555	0.580080387792499\\
3556	0.594414996527448\\
3557	0.60677775698702\\
3558	0.613847008582343\\
3559	0.617349519752873\\
3560	0.60899474247754\\
3561	0.581910297763856\\
3562	0.567162540833561\\
3563	0.556674566645756\\
3564	0.557704978100834\\
3565	0.561934562034555\\
3566	0.571466408029586\\
3567	0.578814561687523\\
3568	0.58256131818206\\
3569	0.583883197827425\\
3570	0.583574321504541\\
3571	0.576150376477278\\
3572	0.553196617563004\\
3573	0.534447891424271\\
3574	0.529886954056297\\
3575	0.530093835890927\\
3576	0.539012584432031\\
3577	0.543829230878723\\
3578	0.547142435680238\\
3579	0.548230686853842\\
3580	0.547822835138944\\
3581	0.546410826080591\\
3582	0.535409329632589\\
3583	0.50992098736702\\
3584	0.503849479563913\\
3585	0.499960728094973\\
3586	0.48989462155207\\
3587	0.492338233947965\\
3588	0.504955538811828\\
3589	0.508583966225299\\
3590	0.509946586298522\\
3591	0.509785219259233\\
3592	0.508600566596942\\
3593	0.506730574788677\\
3594	0.504403330813187\\
3595	0.495734062903584\\
3596	0.475976902243457\\
3597	0.467646066460838\\
3598	0.468325838656839\\
3599	0.467973178171422\\
3600	0.462188842716037\\
3601	0.461687510443427\\
3602	0.465668746442926\\
3603	0.467338058814888\\
3604	0.4674519128479\\
3605	0.466520897161211\\
3606	0.464889633749518\\
3607	0.462790717262564\\
3608	0.45052730831945\\
3609	0.419050758834449\\
3610	0.406811566477154\\
3611	0.413480337758867\\
3612	0.41545931721539\\
3613	0.415914845507698\\
3614	0.41486664620571\\
3615	0.421220217889646\\
3616	0.424555079074567\\
3617	0.42585707967116\\
3618	0.425791644524148\\
3619	0.424807911677953\\
3620	0.423209025705416\\
3621	0.421199585704108\\
3622	0.418128554040011\\
3623	0.409790409446557\\
3624	0.391022340175301\\
3625	0.377462680248456\\
3626	0.386239862779299\\
3627	0.414487540062948\\
3628	0.492195962916322\\
3629	0.550197556481057\\
3630	0.566788431316026\\
3631	0.567401652612607\\
3632	0.594935558774605\\
3633	0.608039097023001\\
3634	0.612096865310701\\
3635	0.643069639337388\\
3636	0.657889512247442\\
3637	0.674609318284577\\
3638	0.701197993700532\\
3639	0.709700563950621\\
3640	0.729183255390436\\
3641	0.732093650999909\\
3642	0.750703806830335\\
3643	0.77098153806872\\
3644	0.785088656521669\\
3645	0.791946637732996\\
3646	0.785958164555836\\
3647	0.774250154160658\\
3648	0.779910043414187\\
3649	0.815257808652382\\
3650	0.820650141388675\\
3651	0.818868247879857\\
3652	0.822850282880861\\
3653	0.836644967597123\\
3654	0.847822649980393\\
3655	0.842135728660207\\
3656	0.842388291700398\\
3657	0.853421105556614\\
3658	0.880496942154993\\
3659	0.899508401918464\\
3660	0.892605254991744\\
3661	0.894493942334058\\
3662	0.910644828159888\\
3663	0.914133814321303\\
3664	0.923525173689732\\
3665	0.911807520909812\\
3666	0.918477490205411\\
3667	0.906673034140586\\
3668	0.812687947069297\\
3669	0.793842313769419\\
3670	0.792071354809205\\
3671	0.809409840413468\\
3672	0.815064814296453\\
3673	0.80825293014834\\
3674	0.836703668381534\\
3675	0.841280694843713\\
3676	0.845184872454851\\
3677	0.842281667523582\\
3678	0.828526371074603\\
3679	0.824528407122189\\
3680	0.816834695886572\\
3681	0.835470941842063\\
3682	0.840378260946154\\
3683	0.828738237021353\\
3684	0.824450238355355\\
3685	0.821804165759956\\
3686	0.8123661242123\\
3687	0.798429110979691\\
3688	0.796948575898156\\
3689	0.808931777945544\\
3690	0.80586748049161\\
3691	0.782479880680453\\
3692	0.777507980653714\\
3693	0.779495444778041\\
3694	0.770312322474267\\
3695	0.758810935272314\\
3696	0.758073917474504\\
3697	0.770090901939075\\
3698	0.776662537871207\\
3699	0.76812071153516\\
3700	0.733055654549086\\
3701	0.712589274853275\\
3702	0.713831819304848\\
3703	0.722944842928438\\
3704	0.726655577994098\\
3705	0.726921823849796\\
3706	0.735478741145413\\
3707	0.739782754226487\\
3708	0.731672556938619\\
3709	0.707573309875368\\
3710	0.7048635117284\\
3711	0.706657715193548\\
3712	0.716767900553118\\
3713	0.733344572008101\\
3714	0.736981309481827\\
3715	0.729283614266854\\
3716	0.722680690301681\\
3717	0.711793160246942\\
3718	0.692653347332497\\
3719	0.680715912974485\\
3720	0.672820236937495\\
3721	0.668289604926863\\
3722	0.651420214520835\\
3723	0.645273512162561\\
3724	0.654968357558007\\
3725	0.660167460972458\\
3726	0.662338663135876\\
3727	0.652936955001419\\
3728	0.626260153699149\\
3729	0.616336434584145\\
3730	0.610779812197573\\
3731	0.607771533218759\\
3732	0.604641059853244\\
3733	0.615167857233216\\
3734	0.621496474923589\\
3735	0.624489127464901\\
3736	0.625236399352598\\
3737	0.61651230058836\\
3738	0.591045408643686\\
3739	0.575100134642964\\
3740	0.567915852449535\\
3741	0.56780022484135\\
3742	0.568281237064069\\
3743	0.575612593740446\\
3744	0.582289035943247\\
3745	0.585579008211063\\
3746	0.586589196403858\\
3747	0.586066583061456\\
3748	0.57583071027327\\
3749	0.546586286058665\\
3750	0.530112862458283\\
3751	0.529340931100005\\
3752	0.528470077098747\\
3753	0.53874590235762\\
3754	0.544139308839744\\
3755	0.54799128368882\\
3756	0.549440006917604\\
3757	0.549272292101662\\
3758	0.548019209620507\\
3759	0.546039203340235\\
3760	0.535233121395114\\
3761	0.5100053533885\\
3762	0.498511282644692\\
3763	0.489391137006749\\
3764	0.485575329525209\\
3765	0.488117603982039\\
3766	0.498213036730103\\
3767	0.503548419409737\\
3768	0.506065656077173\\
3769	0.506686064919582\\
3770	0.506031508609637\\
3771	0.504521717483246\\
3772	0.493315964680449\\
3773	0.464832846038232\\
3774	0.454684540204311\\
3775	0.457962614156077\\
3776	0.452944209828696\\
3777	0.451955968974117\\
3778	0.460205628629443\\
3779	0.465235531379128\\
3780	0.467609858531661\\
3781	0.468196776442135\\
3782	0.467582271878805\\
3783	0.466161860516423\\
3784	0.464202490168591\\
3785	0.458226936811028\\
3786	0.443239196024168\\
3787	0.432491887828178\\
3788	0.435740468628145\\
3789	0.4443014167476\\
3790	0.449068976177027\\
3791	0.446191706556757\\
3792	0.442895915938281\\
3793	0.439714801157514\\
3794	0.436615874847768\\
3795	0.433577184125124\\
3796	0.430583887001092\\
3797	0.427625941460554\\
3798	0.424696545588785\\
3799	0.425850289862606\\
3800	0.434454091005192\\
3801	0.433637777755991\\
3802	0.429651680128995\\
3803	0.434680821801934\\
3804	0.422493411231601\\
3805	0.394595342578215\\
3806	0.39510458693628\\
3807	0.394556689681262\\
3808	0.393299680023395\\
3809	0.391568455388659\\
3810	0.389521549360116\\
3811	0.387265950037752\\
3812	0.384873852430825\\
3813	0.38239396632214\\
3814	0.376494536799481\\
3815	0.389716094718945\\
3816	0.453843941963315\\
3817	0.50925842274408\\
3818	0.560777688649958\\
3819	0.614157462115918\\
3820	0.688089105422544\\
3821	0.749379972707491\\
3822	0.77961494885604\\
3823	0.799110900386035\\
3824	0.817688993544538\\
3825	0.842068321733049\\
3826	0.860495727512173\\
3827	0.870695963014288\\
3828	0.8697333908856\\
3829	0.887361967505141\\
3830	0.900228026140991\\
3831	0.918379176929668\\
3832	0.929396114910303\\
3833	0.942688520531771\\
3834	0.9591881339766\\
3835	0.969478520351466\\
3836	0.99296881774048\\
3837	0.988505038203357\\
3838	0.989667297610683\\
3839	0.994103221933315\\
3840	0.994711927911475\\
3841	0.977709654033044\\
3842	0.981892609998136\\
3843	0.991519627306703\\
3844	0.990791416402646\\
3845	0.984524126717533\\
3846	0.990054906713845\\
3847	0.996884062526362\\
3848	0.987135621130407\\
3849	0.981646510090597\\
3850	0.978923338350939\\
3851	0.977968977817662\\
3852	0.978120186809594\\
3853	0.978938114995852\\
3854	0.98013449242661\\
3855	0.954525750198421\\
3856	0.893223084477016\\
3857	0.902362827417814\\
3858	0.905904796167049\\
3859	0.892657461674714\\
3860	0.885913287265233\\
3861	0.89537093484529\\
3862	0.905096685881632\\
3863	0.913029183103185\\
3864	0.919695983137069\\
3865	0.913684695650224\\
3866	0.908384882001531\\
3867	0.916806624522255\\
3868	0.90566607284396\\
3869	0.893354276798861\\
3870	0.88217731925439\\
3871	0.875862916090709\\
3872	0.86902093788798\\
3873	0.865550406990117\\
3874	0.881128525700613\\
3875	0.884960129590225\\
3876	0.874353869371918\\
3877	0.867814117322464\\
3878	0.858594701192592\\
3879	0.845096807708428\\
3880	0.840006622737675\\
3881	0.832637579440695\\
3882	0.845294208316374\\
3883	0.844686892587384\\
3884	0.827963735042701\\
3885	0.824968871049871\\
3886	0.822858565268866\\
3887	0.813399626284229\\
3888	0.800965913507585\\
3889	0.800379263892843\\
3890	0.810436974907273\\
3891	0.806356037009218\\
3892	0.781476837340369\\
3893	0.77232049216148\\
3894	0.774849906482826\\
3895	0.770955216361383\\
3896	0.763104565483486\\
3897	0.763719795103475\\
3898	0.773123210877431\\
3899	0.777934581235706\\
3900	0.769262236485164\\
};
\addlegendentry{nexting prediction};

\addplot [color=black,dotted,line width=1.3pt]
  table[row sep=crcr]{%
3450	0.270346615574908\\
3451	0.268264263960985\\
3452	0.266196905432173\\
3453	0.264145119498336\\
3454	0.262109576268263\\
3455	0.260091049353304\\
3456	0.258090430614594\\
3457	0.256108747017204\\
3458	0.254147179892232\\
3459	0.252207086950805\\
3460	0.250290027443138\\
3461	0.248397790911926\\
3462	0.246532430053561\\
3463	0.244696298273991\\
3464	0.242892092609895\\
3465	0.241122902781635\\
3466	0.239392267253962\\
3467	0.237704237305579\\
3468	0.236063450251685\\
3469	0.234475213127054\\
3470	0.232945598324041\\
3471	0.231481552893323\\
3472	0.230091023459219\\
3473	0.228783098980243\\
3474	0.227568173904184\\
3475	0.226458134631243\\
3476	0.225466572614941\\
3477	0.224609027906175\\
3478	0.223903267489473\\
3479	0.223369603381735\\
3480	0.223031256173827\\
3481	0.222914770506863\\
3482	0.223050489902411\\
3483	0.223473099425755\\
3484	0.224222245872651\\
3485	0.225343246554364\\
3486	0.22688789933787\\
3487	0.228915408406259\\
3488	0.231493442270794\\
3489	0.234699342927705\\
3490	0.238621507751846\\
3491	0.243360968803882\\
3492	0.249033197752962\\
3493	0.255770168645644\\
3494	0.26372271535626\\
3495	0.273063225816061\\
3496	0.283988721132409\\
3497	0.296724374582283\\
3498	0.311527533319318\\
3499	0.328692314610564\\
3500	0.345419612162554\\
3501	0.361719168182059\\
3502	0.377600310622578\\
3503	0.393071939155229\\
3504	0.408142508006729\\
3505	0.422820005245132\\
3506	0.437111928033362\\
3507	0.451025253301359\\
3508	0.464566403208481\\
3509	0.47774120467744\\
3510	0.490554842177691\\
3511	0.503011802818168\\
3512	0.515115812674329\\
3513	0.526869763120309\\
3514	0.538275625760823\\
3515	0.549334354356105\\
3516	0.560045771903112\\
3517	0.570408440773279\\
3518	0.580419513506649\\
3519	0.590074561518776\\
3520	0.599367378584421\\
3521	0.608289755513504\\
3522	0.616831221922308\\
3523	0.624978750417119\\
3524	0.632716417838104\\
3525	0.640025017446188\\
3526	0.646881615061352\\
3527	0.653259041161604\\
3528	0.659125309809882\\
3529	0.664442953971134\\
3530	0.669168265290275\\
3531	0.673250424697205\\
3532	0.676630508256979\\
3533	0.679240350456924\\
3534	0.681001244578057\\
3535	0.681822456890377\\
3536	0.681599528088277\\
3537	0.680212331584388\\
3538	0.677522853939561\\
3539	0.673372657746102\\
3540	0.669243227662406\\
3541	0.665134462019181\\
3542	0.661046259964232\\
3543	0.656978521502484\\
3544	0.652931147542102\\
3545	0.648904039947588\\
3546	0.644897101600836\\
3547	0.640910236471292\\
3548	0.636943349696509\\
3549	0.632996347674586\\
3550	0.629069138170186\\
3551	0.625161630436066\\
3552	0.621273735352339\\
3553	0.617405365586001\\
3554	0.613556435773602\\
3555	0.609726862730388\\
3556	0.605916565689674\\
3557	0.602125466576774\\
3558	0.598353490322421\\
3559	0.59460056522132\\
3560	0.590866623342273\\
3561	0.58715160099725\\
3562	0.583455439277811\\
3563	0.579778084668524\\
3564	0.576119489748345\\
3565	0.572479613992552\\
3566	0.568858424689579\\
3567	0.565255897989166\\
3568	0.561672020100593\\
3569	0.558106788662421\\
3570	0.554560214308248\\
3571	0.551032322456485\\
3572	0.54752315535614\\
3573	0.544032774425192\\
3574	0.540561262923351\\
3575	0.537108729006964\\
3576	0.533675309220668\\
3577	0.530261172488171\\
3578	0.52686652467347\\
3579	0.523491613793996\\
3580	0.520136735978809\\
3581	0.516802242278285\\
3582	0.513488546446936\\
3583	0.510196133838368\\
3584	0.506925571571272\\
3585	0.503677520148\\
3586	0.500452746733262\\
3587	0.497252140330074\\
3588	0.494076729124017\\
3589	0.490927700305551\\
3590	0.48780642272439\\
3591	0.48471447278052\\
3592	0.481653664014239\\
3593	0.478626080923639\\
3594	0.475634117613465\\
3595	0.472680521965523\\
3596	0.469768446119458\\
3597	0.466901504165352\\
3598	0.464083838078418\\
3599	0.461320193073238\\
3600	0.458616003723161\\
3601	0.45597749238278\\
3602	0.45341178167104\\
3603	0.450927023023644\\
3604	0.448532543610384\\
3605	0.446239014240932\\
3606	0.444058641257461\\
3607	0.442005385840773\\
3608	0.440095214646158\\
3609	0.438346386244649\\
3610	0.436779778484726\\
3611	0.435419262620264\\
3612	0.434292130885596\\
3613	0.433429585152995\\
3614	0.432867295398652\\
3615	0.432646037949759\\
3616	0.43281242491003\\
3617	0.433419737789121\\
3618	0.434528880222242\\
3619	0.436209466792825\\
3620	0.438541067401559\\
3621	0.441614629402682\\
3622	0.445534102902865\\
3623	0.450418298245909\\
3624	0.456403008852651\\
3625	0.463643437323974\\
3626	0.472316968130213\\
3627	0.482626336399307\\
3628	0.494803249389208\\
3629	0.509112525313765\\
3630	0.525856823429674\\
3631	0.545382049850406\\
3632	0.568083535619493\\
3633	0.589642454259483\\
3634	0.610114863721023\\
3635	0.629553866142116\\
3636	0.648009733793731\\
3637	0.665530025607424\\
3638	0.682159694310042\\
3639	0.697941184125654\\
3640	0.712914518934059\\
3641	0.727117380697554\\
3642	0.74058517788203\\
3643	0.75335110350346\\
3644	0.765446182325164\\
3645	0.776899306613036\\
3646	0.787737259723374\\
3647	0.797984726648892\\
3648	0.80766429048036\\
3649	0.816796413551369\\
3650	0.825399401818673\\
3651	0.833489350786721\\
3652	0.841080071008205\\
3653	0.848182990877859\\
3654	0.854807034078882\\
3655	0.860958468633968\\
3656	0.866640724048861\\
3657	0.871854172507363\\
3658	0.876595869473631\\
3659	0.880859248369517\\
3660	0.884633763209675\\
3661	0.887904472181043\\
3662	0.890651554130377\\
3663	0.892849748755427\\
3664	0.894467709961433\\
3665	0.89546726032109\\
3666	0.895802532835854\\
3667	0.895418984208409\\
3668	0.894252261564942\\
3669	0.892226901970911\\
3670	0.889254841119169\\
3671	0.885233704181542\\
3672	0.880044847943971\\
3673	0.874881936003111\\
3674	0.869744838639697\\
3675	0.864633426783377\\
3676	0.859547572009511\\
3677	0.854487146535998\\
3678	0.849452023220119\\
3679	0.84444207555541\\
3680	0.839457177668556\\
3681	0.834497204316316\\
3682	0.829562030882471\\
3683	0.824651533374805\\
3684	0.819765588422116\\
3685	0.814904073271265\\
3686	0.810066865784253\\
3687	0.805253844435343\\
3688	0.800464888308228\\
3689	0.795699877093232\\
3690	0.79095869108458\\
3691	0.786241211177706\\
3692	0.781547318866635\\
3693	0.776876896241427\\
3694	0.772229825985696\\
3695	0.767605991374215\\
3696	0.763005276270618\\
3697	0.758427565125197\\
3698	0.753872742972827\\
3699	0.749340695431016\\
3700	0.744831308698113\\
3701	0.740344469551671\\
3702	0.735880065347016\\
3703	0.731437984016019\\
3704	0.727018114066114\\
3705	0.722620344579603\\
3706	0.718244565213261\\
3707	0.713890666198305\\
3708	0.709558538340774\\
3709	0.705248073022357\\
3710	0.700959162201764\\
3711	0.696691698416681\\
3712	0.692445574786417\\
3713	0.688220685015326\\
3714	0.684016923397115\\
3715	0.679834184820167\\
3716	0.675672364774013\\
3717	0.67153135935713\\
3718	0.667411065286234\\
3719	0.663311379907295\\
3720	0.659232201208512\\
3721	0.65517342783552\\
3722	0.651134959109163\\
3723	0.647116695046173\\
3724	0.643118536383196\\
3725	0.639140384604618\\
3726	0.635182141974743\\
3727	0.631243711574943\\
3728	0.627324997346486\\
3729	0.623425904139849\\
3730	0.619546337771449\\
3731	0.615686205088839\\
3732	0.611845414045582\\
3733	0.608023873787186\\
3734	0.604221494749678\\
3735	0.600438188772608\\
3736	0.596673869228568\\
3737	0.592928451171556\\
3738	0.589201851506895\\
3739	0.585493989185776\\
3740	0.58180478542794\\
3741	0.578134163976527\\
3742	0.574482051389664\\
3743	0.570848377374071\\
3744	0.567233075166654\\
3745	0.563636081970958\\
3746	0.560057339456308\\
3747	0.556496794328593\\
3748	0.552954398982931\\
3749	0.549430112249899\\
3750	0.545923900248706\\
3751	0.542435737362574\\
3752	0.538965607353793\\
3753	0.535513504638394\\
3754	0.532079435743243\\
3755	0.528663420971622\\
3756	0.525265496307062\\
3757	0.521885715589487\\
3758	0.518524153002541\\
3759	0.515180905916578\\
3760	0.511856098138099\\
3761	0.508549883623717\\
3762	0.505262450724999\\
3763	0.501994027040022\\
3764	0.498744884958324\\
3765	0.495515347998296\\
3766	0.492305798050226\\
3767	0.48911668365436\\
3768	0.485948529461862\\
3769	0.482801947047627\\
3770	0.479677647268092\\
3771	0.476576454384746\\
3772	0.473499322205578\\
3773	0.470447352532747\\
3774	0.467421816245927\\
3775	0.464424177397851\\
3776	0.461456120752371\\
3777	0.458519583256811\\
3778	0.455616790010661\\
3779	0.452750295372951\\
3780	0.449923029942384\\
3781	0.447138354249202\\
3782	0.44440012011761\\
3783	0.44171274079453\\
3784	0.439081271097043\\
3785	0.436511499009731\\
3786	0.434010050367643\\
3787	0.431584508494235\\
3788	0.429243550930732\\
3789	0.426997105698517\\
3790	0.424856529885003\\
3791	0.422834813742029\\
3792	0.420946813941453\\
3793	0.419209520153232\\
3794	0.417642359706355\\
3795	0.41626754577303\\
3796	0.415110475293734\\
3797	0.414200183748963\\
3798	0.413569864898634\\
3799	0.413257464770235\\
3800	0.413306360502682\\
3801	0.413766136168129\\
3802	0.414693469425718\\
3803	0.416153144840414\\
3804	0.418219211961916\\
3805	0.420976308843672\\
3806	0.424521174636291\\
3807	0.428964378265971\\
3808	0.434432294067245\\
3809	0.441069359649217\\
3810	0.449040656314371\\
3811	0.458534858108875\\
3812	0.469767602166036\\
3813	0.482985340527631\\
3814	0.498469742225669\\
3815	0.516542724233218\\
3816	0.537572201122731\\
3817	0.561978656104369\\
3818	0.590242650784325\\
3819	0.622913407745997\\
3820	0.660618619214421\\
3821	0.694546234671833\\
3822	0.72507300302445\\
3823	0.752537853902889\\
3824	0.777245658963294\\
3825	0.799470614111726\\
3826	0.819459280138535\\
3827	0.837433315440629\\
3828	0.853591931073047\\
3829	0.868114095268545\\
3830	0.881160511760292\\
3831	0.892875393706633\\
3832	0.903388052719789\\
3833	0.912814320416145\\
3834	0.921257818010881\\
3835	0.928811087752449\\
3836	0.935556598412779\\
3837	0.941567635598984\\
3838	0.946909086314464\\
3839	0.951638125955989\\
3840	0.95580481477347\\
3841	0.959452609726469\\
3842	0.962618796632471\\
3843	0.965334846503077\\
3844	0.967626698992571\\
3845	0.969514974925627\\
3846	0.971015118913962\\
3847	0.972137472101847\\
3848	0.97288727408338\\
3849	0.97326459199526\\
3850	0.97326417369138\\
3851	0.972875220732664\\
3852	0.972081075658133\\
3853	0.970858816620559\\
3854	0.96917875094903\\
3855	0.967003797515841\\
3856	0.964288745907327\\
3857	0.960979378295501\\
3858	0.957011437542955\\
3859	0.952309422406348\\
3860	0.946785187687039\\
3861	0.941288574172478\\
3862	0.935819443761091\\
3863	0.930377659042447\\
3864	0.924963083293896\\
3865	0.919575580477229\\
3866	0.914215015235379\\
3867	0.908881252889148\\
3868	0.903574159433974\\
3869	0.898293601536733\\
3870	0.893039446532586\\
3871	0.887811562421871\\
3872	0.882609817867035\\
3873	0.87743408218963\\
3874	0.872284225367365\\
3875	0.867160118031213\\
3876	0.862061631462601\\
3877	0.856988637590672\\
3878	0.851941008989633\\
3879	0.846918618876206\\
3880	0.841921341107182\\
3881	0.836949050177102\\
3882	0.832001621216071\\
3883	0.827078929987728\\
3884	0.822180852887394\\
3885	0.81730726694041\\
3886	0.812458049800701\\
3887	0.807633079749595\\
3888	0.80283223569492\\
3889	0.798055397170433\\
3890	0.793302444335614\\
3891	0.788573257975879\\
3892	0.783867719503267\\
3893	0.779185710957675\\
3894	0.774527115008705\\
3895	0.769891814958216\\
3896	0.765279694743677\\
3897	0.760690638942436\\
3898	0.756124532777033\\
3899	0.75158126212169\\
3900	0.747060713510178\\
};
\addlegendentry{ideal prediction};

\end{axis}
\end{tikzpicture}%

==> Images/nexting_demo_s.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0.581\figureheight)},
scale only axis,
xmin=3450,
xmax=3900,
xtick={3450, 3650, 3850},
xlabel={simulation time},
ymin=0,
ymax=1,
ylabel={heating power},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
3450	0\\
3451	0\\
3452	0\\
3453	0\\
3454	0\\
3455	0\\
3456	0\\
3457	0\\
3458	0\\
3459	0\\
3460	0\\
3461	0\\
3462	0\\
3463	0\\
3464	0\\
3465	0\\
3466	0\\
3467	0\\
3468	0\\
3469	0\\
3470	0\\
3471	0\\
3472	0\\
3473	0\\
3474	0\\
3475	0\\
3476	0\\
3477	0\\
3478	0\\
3479	0\\
3480	0\\
3481	0\\
3482	0\\
3483	0\\
3484	0\\
3485	0\\
3486	0\\
3487	0\\
3488	0\\
3489	0\\
3490	0\\
3491	0\\
3492	0\\
3493	0\\
3494	0\\
3495	0\\
3496	0\\
3497	0\\
3498	0\\
3499	0.25\\
3500	0.25\\
3501	0.25\\
3502	0.25\\
3503	0.25\\
3504	0.25\\
3505	0.25\\
3506	0.25\\
3507	0.25\\
3508	0.25\\
3509	0.25\\
3510	0.25\\
3511	0.25\\
3512	0.25\\
3513	0.25\\
3514	0.25\\
3515	0.25\\
3516	0.25\\
3517	0.25\\
3518	0.25\\
3519	0.25\\
3520	0.25\\
3521	0.25\\
3522	0.25\\
3523	0.25\\
3524	0.25\\
3525	0.25\\
3526	0.25\\
3527	0.25\\
3528	0.25\\
3529	0.25\\
3530	0.25\\
3531	0.25\\
3532	0.25\\
3533	0.25\\
3534	0.25\\
3535	0.25\\
3536	0.25\\
3537	0.25\\
3538	0.25\\
3539	0\\
3540	0\\
3541	0\\
3542	0\\
3543	0\\
3544	0\\
3545	0\\
3546	0\\
3547	0\\
3548	0\\
3549	0\\
3550	0\\
3551	0\\
3552	0\\
3553	0\\
3554	0\\
3555	0\\
3556	0\\
3557	0\\
3558	0\\
3559	0\\
3560	0\\
3561	0\\
3562	0\\
3563	0\\
3564	0\\
3565	0\\
3566	0\\
3567	0\\
3568	0\\
3569	0\\
3570	0\\
3571	0\\
3572	0\\
3573	0\\
3574	0\\
3575	0\\
3576	0\\
3577	0\\
3578	0\\
3579	0\\
3580	0\\
3581	0\\
3582	0\\
3583	0\\
3584	0\\
3585	0\\
3586	0\\
3587	0\\
3588	0\\
3589	0\\
3590	0\\
3591	0\\
3592	0\\
3593	0\\
3594	0\\
3595	0\\
3596	0\\
3597	0\\
3598	0\\
3599	0\\
3600	0\\
3601	0\\
3602	0\\
3603	0\\
3604	0\\
3605	0\\
3606	0\\
3607	0\\
3608	0\\
3609	0\\
3610	0\\
3611	0\\
3612	0\\
3613	0\\
3614	0\\
3615	0\\
3616	0\\
3617	0\\
3618	0\\
3619	0\\
3620	0\\
3621	0\\
3622	0\\
3623	0\\
3624	0\\
3625	0\\
3626	0\\
3627	0\\
3628	0\\
3629	0\\
3630	0\\
3631	0\\
3632	0.5\\
3633	0.5\\
3634	0.5\\
3635	0.5\\
3636	0.5\\
3637	0.5\\
3638	0.5\\
3639	0.5\\
3640	0.5\\
3641	0.5\\
3642	0.5\\
3643	0.5\\
3644	0.5\\
3645	0.5\\
3646	0.5\\
3647	0.5\\
3648	0.5\\
3649	0.5\\
3650	0.5\\
3651	0.5\\
3652	0.5\\
3653	0.5\\
3654	0.5\\
3655	0.5\\
3656	0.5\\
3657	0.5\\
3658	0.5\\
3659	0.5\\
3660	0.5\\
3661	0.5\\
3662	0.5\\
3663	0.5\\
3664	0.5\\
3665	0.5\\
3666	0.5\\
3667	0.5\\
3668	0.5\\
3669	0.5\\
3670	0.5\\
3671	0.5\\
3672	0\\
3673	0\\
3674	0\\
3675	0\\
3676	0\\
3677	0\\
3678	0\\
3679	0\\
3680	0\\
3681	0\\
3682	0\\
3683	0\\
3684	0\\
3685	0\\
3686	0\\
3687	0\\
3688	0\\
3689	0\\
3690	0\\
3691	0\\
3692	0\\
3693	0\\
3694	0\\
3695	0\\
3696	0\\
3697	0\\
3698	0\\
3699	0\\
3700	0\\
3701	0\\
3702	0\\
3703	0\\
3704	0\\
3705	0\\
3706	0\\
3707	0\\
3708	0\\
3709	0\\
3710	0\\
3711	0\\
3712	0\\
3713	0\\
3714	0\\
3715	0\\
3716	0\\
3717	0\\
3718	0\\
3719	0\\
3720	0\\
3721	0\\
3722	0\\
3723	0\\
3724	0\\
3725	0\\
3726	0\\
3727	0\\
3728	0\\
3729	0\\
3730	0\\
3731	0\\
3732	0\\
3733	0\\
3734	0\\
3735	0\\
3736	0\\
3737	0\\
3738	0\\
3739	0\\
3740	0\\
3741	0\\
3742	0\\
3743	0\\
3744	0\\
3745	0\\
3746	0\\
3747	0\\
3748	0\\
3749	0\\
3750	0\\
3751	0\\
3752	0\\
3753	0\\
3754	0\\
3755	0\\
3756	0\\
3757	0\\
3758	0\\
3759	0\\
3760	0\\
3761	0\\
3762	0\\
3763	0\\
3764	0\\
3765	0\\
3766	0\\
3767	0\\
3768	0\\
3769	0\\
3770	0\\
3771	0\\
3772	0\\
3773	0\\
3774	0\\
3775	0\\
3776	0\\
3777	0\\
3778	0\\
3779	0\\
3780	0\\
3781	0\\
3782	0\\
3783	0\\
3784	0\\
3785	0\\
3786	0\\
3787	0\\
3788	0\\
3789	0\\
3790	0\\
3791	0\\
3792	0\\
3793	0\\
3794	0\\
3795	0\\
3796	0\\
3797	0\\
3798	0\\
3799	0\\
3800	0\\
3801	0\\
3802	0\\
3803	0\\
3804	0\\
3805	0\\
3806	0\\
3807	0\\
3808	0\\
3809	0\\
3810	0\\
3811	0\\
3812	0\\
3813	0\\
3814	0\\
3815	0\\
3816	0\\
3817	0\\
3818	0\\
3819	0\\
3820	1\\
3821	1\\
3822	1\\
3823	1\\
3824	1\\
3825	1\\
3826	1\\
3827	1\\
3828	1\\
3829	1\\
3830	1\\
3831	1\\
3832	1\\
3833	1\\
3834	1\\
3835	1\\
3836	1\\
3837	1\\
3838	1\\
3839	1\\
3840	1\\
3841	1\\
3842	1\\
3843	1\\
3844	1\\
3845	1\\
3846	1\\
3847	1\\
3848	1\\
3849	1\\
3850	1\\
3851	1\\
3852	1\\
3853	1\\
3854	1\\
3855	1\\
3856	1\\
3857	1\\
3858	1\\
3859	1\\
3860	0\\
3861	0\\
3862	0\\
3863	0\\
3864	0\\
3865	0\\
3866	0\\
3867	0\\
3868	0\\
3869	0\\
3870	0\\
3871	0\\
3872	0\\
3873	0\\
3874	0\\
3875	0\\
3876	0\\
3877	0\\
3878	0\\
3879	0\\
3880	0\\
3881	0\\
3882	0\\
3883	0\\
3884	0\\
3885	0\\
3886	0\\
3887	0\\
3888	0\\
3889	0\\
3890	0\\
3891	0\\
3892	0\\
3893	0\\
3894	0\\
3895	0\\
3896	0\\
3897	0\\
3898	0\\
3899	0\\
3900	0\\
};
\addlegendentry{simulated control signal};

\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.419\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=3450,
xmax=3900,
xtick={3450, 3650, 3850},
ymin=0,
ymax=1,
ylabel={uniform scaled signals},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black, legend style={at={(0.5,-0.2)},anchor=north}}
]
\addplot [color=black!50!green,solid,line width=1.0pt]
  table[row sep=crcr]{%
3450	0.284923076872366\\
3451	0.282735773662672\\
3452	0.280559406969027\\
3453	0.27839392210885\\
3454	0.276239264672974\\
3455	0.274095380524277\\
3456	0.271962215796324\\
3457	0.26983971689201\\
3458	0.267727830482218\\
3459	0.265626503504476\\
3460	0.263535683161621\\
3461	0.261455316920481\\
3462	0.259385352510547\\
3463	0.257325737922663\\
3464	0.255276421407717\\
3465	0.253237351475347\\
3466	0.251208476892638\\
3467	0.249189746682843\\
3468	0.247181110124097\\
3469	0.245182516748145\\
3470	0.243193916339072\\
3471	0.241215258932045\\
3472	0.239246494812053\\
3473	0.237287574512661\\
3474	0.235338448814766\\
3475	0.23339906874536\\
3476	0.231469385576301\\
3477	0.229549350823088\\
3478	0.227638916243641\\
3479	0.225738033837091\\
3480	0.223846655842573\\
3481	0.221964734738029\\
3482	0.220092223239007\\
3483	0.21822907429748\\
3484	0.216375241100661\\
3485	0.214530677069825\\
3486	0.212695335859144\\
3487	0.210869171354517\\
3488	0.209052137672412\\
3489	0.207244189158719\\
3490	0.205445280387593\\
3491	0.203655366160323\\
3492	0.20187440150419\\
3493	0.200102341671337\\
3494	0.198339142137648\\
3495	0.196584758601628\\
3496	0.194839146983288\\
3497	0.19310226342304\\
3498	0.191374064280593\\
3499	0.211601231746633\\
3500	0.231322720026022\\
3501	0.250551171098426\\
3502	0.26929891089402\\
3503	0.287577957194724\\
3504	0.305400027337911\\
3505	0.322776545727518\\
3506	0.339718651157385\\
3507	0.356237203951505\\
3508	0.372342792925772\\
3509	0.388045742175683\\
3510	0.403356117694345\\
3511	0.418283733825041\\
3512	0.43283815955247\\
3513	0.447028724636713\\
3514	0.46086452559385\\
3515	0.474354431527059\\
3516	0.487507089811937\\
3517	0.500330931639693\\
3518	0.512834177421756\\
3519	0.525024842059267\\
3520	0.53691074008084\\
3521	0.548499490651874\\
3522	0.559798522458631\\
3523	0.570815078470221\\
3524	0.58155622058152\\
3525	0.592028834140036\\
3526	0.60223963235959\\
3527	0.612195160623655\\
3528	0.621901800681119\\
3529	0.631365774737146\\
3530	0.640593149441772\\
3531	0.649589839778782\\
3532	0.658361612857367\\
3533	0.666914091608988\\
3534	0.675252758391818\\
3535	0.683382958505077\\
3536	0.691309903615505\\
3537	0.699038675098172\\
3538	0.706574227293773\\
3539	0.702278668331972\\
3540	0.69800458716498\\
3541	0.693751876403824\\
3542	0.689520429196473\\
3543	0.685310139225158\\
3544	0.681120900703701\\
3545	0.67695260837485\\
3546	0.672805157507644\\
3547	0.668678443894774\\
3548	0.664572363849969\\
3549	0.660486814205387\\
3550	0.656421692309028\\
3551	0.652376896022151\\
3552	0.648352323716708\\
3553	0.644347874272793\\
3554	0.640363447076097\\
3555	0.636398942015385\\
3556	0.632454259479976\\
3557	0.628529300357245\\
3558	0.624623966030126\\
3559	0.620738158374644\\
3560	0.616871779757439\\
3561	0.61302473303332\\
3562	0.609196921542821\\
3563	0.605388249109776\\
3564	0.601598620038895\\
3565	0.597827939113369\\
3566	0.59407611159247\\
3567	0.590343043209176\\
3568	0.586628640167798\\
3569	0.582932809141627\\
3570	0.579255457270587\\
3571	0.575596492158902\\
3572	0.571955821872776\\
3573	0.56833335493808\\
3574	0.564729000338058\\
3575	0.561142667511036\\
3576	0.557574266348149\\
3577	0.554023707191076\\
3578	0.550490900829789\\
3579	0.546975758500308\\
3580	0.543478191882475\\
3581	0.53999811309773\\
3582	0.53653543470691\\
3583	0.533090069708044\\
3584	0.529661931534172\\
3585	0.526250934051169\\
3586	0.522856991555581\\
3587	0.519480018772471\\
3588	0.516119930853277\\
3589	0.512776643373679\\
3590	0.509450072331479\\
3591	0.506140134144489\\
3592	0.502846745648435\\
3593	0.499569824094861\\
3594	0.496309287149055\\
3595	0.493065052887978\\
3596	0.489837039798206\\
3597	0.486625166773883\\
3598	0.483429353114682\\
3599	0.480249518523777\\
3600	0.477085583105826\\
3601	0.473937467364965\\
3602	0.470805092202808\\
3603	0.467688378916463\\
3604	0.464587249196548\\
3605	0.461501625125234\\
3606	0.458431429174276\\
3607	0.455376584203073\\
3608	0.452337013456725\\
3609	0.44931264056411\\
3610	0.446303389535957\\
3611	0.443309184762946\\
3612	0.440329951013799\\
3613	0.437365613433398\\
3614	0.434416097540899\\
3615	0.431481329227863\\
3616	0.428561234756392\\
3617	0.425655740757278\\
3618	0.42276477422816\\
3619	0.419888262531687\\
3620	0.417026133393697\\
3621	0.414178314901397\\
3622	0.411344735501558\\
3623	0.408525323998718\\
3624	0.405720009553393\\
3625	0.402928721680294\\
3626	0.40015139024656\\
3627	0.397387945469996\\
3628	0.394638317917314\\
3629	0.391902438502396\\
3630	0.389180238484552\\
3631	0.386471649466797\\
3632	0.417171105139567\\
3633	0.446335588028698\\
3634	0.474041846773373\\
3635	0.500362792580814\\
3636	0.525367691097883\\
3637	0.549122344689098\\
3638	0.571689265600753\\
3639	0.593127840466824\\
3640	0.613494486589593\\
3641	0.632842800406223\\
3642	0.651223698532021\\
3643	0.66868555175153\\
3644	0.685274312310063\\
3645	0.701033634840669\\
3646	0.716004991244745\\
3647	0.730227779828617\\
3648	0.743739428983296\\
3649	0.756575495680241\\
3650	0.768769759042338\\
3651	0.780354309236331\\
3652	0.791359631920624\\
3653	0.801814688470702\\
3654	0.811746992193277\\
3655	0.821182680729722\\
3656	0.830146584839346\\
3657	0.838662293743488\\
3658	0.846752217202423\\
3659	0.854437644488411\\
3660	0.8617388004101\\
3661	0.868674898535705\\
3662	0.875264191755029\\
3663	0.881524020313387\\
3664	0.887470857443827\\
3665	0.893120352717746\\
3666	0.898487373227968\\
3667	0.903586042712679\\
3668	0.908429778723154\\
3669	0.913031327933106\\
3670	0.917402799682561\\
3671	0.921555697844542\\
3672	0.916185231529988\\
3673	0.910841617547006\\
3674	0.905524721633939\\
3675	0.900234410200438\\
3676	0.894970550324103\\
3677	0.889733009747151\\
3678	0.884521656873083\\
3679	0.879336360763386\\
3680	0.874176991134237\\
3681	0.869043418353234\\
3682	0.863935513436136\\
3683	0.858853148043624\\
3684	0.853796194478074\\
3685	0.848764525680352\\
3686	0.843758015226618\\
3687	0.838776537325153\\
3688	0.833819966813196\\
3689	0.828888179153798\\
3690	0.823981050432697\\
3691	0.819098457355202\\
3692	0.814240277243094\\
3693	0.809406388031547\\
3694	0.804596668266057\\
3695	0.799810997099395\\
3696	0.795049254288566\\
3697	0.790311320191791\\
3698	0.7855970757655\\
3699	0.780906402561341\\
3700	0.776239182723202\\
3701	0.771595298984254\\
3702	0.766974634664001\\
3703	0.762377073665349\\
3704	0.757802500471691\\
3705	0.753250800144001\\
3706	0.748721858317949\\
3707	0.744215561201027\\
3708	0.73973179556969\\
3709	0.73527044876651\\
3710	0.730831408697345\\
3711	0.726414563828527\\
3712	0.722019803184052\\
3713	0.7176470163428\\
3714	0.713296093435754\\
3715	0.708966925143244\\
3716	0.704659402692196\\
3717	0.700373417853403\\
3718	0.696108862938804\\
3719	0.691865630798778\\
3720	0.687643614819452\\
3721	0.683442708920023\\
3722	0.679262807550091\\
3723	0.675103805687009\\
3724	0.670965598833242\\
3725	0.666848083013744\\
3726	0.662751154773344\\
3727	0.658674711174145\\
3728	0.654618649792942\\
3729	0.650582868718646\\
3730	0.646567266549721\\
3731	0.64257174239164\\
3732	0.63859619585435\\
3733	0.634640527049747\\
3734	0.630704636589166\\
3735	0.626788425580888\\
3736	0.622891795627652\\
3737	0.619014648824182\\
3738	0.615156887754729\\
3739	0.611318415490624\\
3740	0.607499135587839\\
3741	0.603698952084568\\
3742	0.599917769498813\\
3743	0.596155492825987\\
3744	0.592412027536525\\
3745	0.588687279573511\\
3746	0.584981155350312\\
3747	0.581293561748228\\
3748	0.577624406114155\\
3749	0.573973596258253\\
3750	0.570341040451629\\
3751	0.56672664742404\\
3752	0.563130326361587\\
3753	0.559551986904448\\
3754	0.555991539144594\\
3755	0.552448893623539\\
3756	0.548923961330089\\
3757	0.545416653698107\\
3758	0.541926882604285\\
3759	0.538454560365931\\
3760	0.53499959973877\\
3761	0.531561913914744\\
3762	0.528141416519838\\
3763	0.524738021611907\\
3764	0.521351643678516\\
3765	0.517982197634792\\
3766	0.514629598821286\\
3767	0.511293763001848\\
3768	0.507974606361506\\
3769	0.504672045504367\\
3770	0.501385997451513\\
3771	0.498116379638924\\
3772	0.494863109915398\\
3773	0.491626106540489\\
3774	0.488405288182454\\
3775	0.48520057391621\\
3776	0.482011883221297\\
3777	0.478839135979859\\
3778	0.475682252474628\\
3779	0.472541153386923\\
3780	0.469415759794656\\
3781	0.466305993170351\\
3782	0.463211775379168\\
3783	0.46013302867694\\
3784	0.457069675708223\\
3785	0.45402163950435\\
3786	0.450988843481497\\
3787	0.447971211438757\\
3788	0.444968667556232\\
3789	0.441981136393119\\
3790	0.439008542885821\\
3791	0.43605081234606\\
3792	0.433107870458998\\
3793	0.430179643281371\\
3794	0.427266057239633\\
3795	0.424367039128103\\
3796	0.42148251610713\\
3797	0.418612415701263\\
3798	0.415756665797425\\
3799	0.412915194643106\\
3800	0.410087930844558\\
3801	0.407274803365004\\
3802	0.404475741522847\\
3803	0.401690674989901\\
3804	0.398919533789619\\
3805	0.396162248295339\\
3806	0.393418749228531\\
3807	0.390688967657056\\
3808	0.387972834993439\\
3809	0.38527028299314\\
3810	0.382581243752843\\
3811	0.379905649708747\\
3812	0.377243433634871\\
3813	0.374594528641365\\
3814	0.371958868172826\\
3815	0.36933638600663\\
3816	0.366727016251265\\
3817	0.364130693344677\\
3818	0.361547352052622\\
3819	0.358976927467027\\
3820	0.423125311012543\\
3821	0.480858856203508\\
3822	0.532819046875376\\
3823	0.579583218480058\\
3824	0.621670972924271\\
3825	0.659549951924063\\
3826	0.693641033023876\\
3827	0.724323006013707\\
3828	0.751936781704556\\
3829	0.776789179826319\\
3830	0.799156338135906\\
3831	0.819286780614535\\
3832	0.8374041788453\\
3833	0.853709837252989\\
3834	0.868384929819909\\
3835	0.881592513130138\\
3836	0.893479338109343\\
3837	0.904177480590628\\
3838	0.913805808823784\\
3839	0.922471304233625\\
3840	0.930270250102481\\
3841	0.937289301384452\\
3842	0.943606447538226\\
3843	0.949291879076623\\
3844	0.954408767461179\\
3845	0.95901396700728\\
3846	0.963158646598772\\
3847	0.966888858231113\\
3848	0.970246048700221\\
3849	0.973267520122418\\
3850	0.975986844402395\\
3851	0.978434236254375\\
3852	0.980636888921157\\
3853	0.98261927632126\\
3854	0.984403424981353\\
3855	0.986009158775437\\
3856	0.987454319190112\\
3857	0.98875496356332\\
3858	0.989925543499207\\
3859	0.990979065441506\\
3860	0.985261482288966\\
3861	0.97957248705219\\
3862	0.973911936791597\\
3863	0.968279689282307\\
3864	0.962675603010564\\
3865	0.957099537170179\\
3866	0.951551351658996\\
3867	0.94603090707537\\
3868	0.940538064714661\\
3869	0.935072686565756\\
3870	0.929634635307595\\
3871	0.924223774305725\\
3872	0.918839967608865\\
3873	0.913483079945489\\
3874	0.908152976720429\\
3875	0.902849524011495\\
3876	0.897572588566106\\
3877	0.892322037797944\\
3878	0.887097739783622\\
3879	0.881899563259372\\
3880	0.876727377617743\\
3881	0.871581052904323\\
3882	0.866460459814469\\
3883	0.861365469690065\\
3884	0.856295954516283\\
3885	0.85125178691837\\
3886	0.846232840158446\\
3887	0.841238988132322\\
3888	0.836270105366328\\
3889	0.831326067014165\\
3890	0.826406748853762\\
3891	0.821512027284162\\
3892	0.816641779322409\\
3893	0.811795882600465\\
3894	0.806974215362131\\
3895	0.802176656459988\\
3896	0.797403085352357\\
3897	0.792653382100263\\
3898	0.78792742736443\\
3899	0.783225102402276\\
3900	0.778546289064933\\
};
\addlegendentry{simulated temperature measurement};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
3450	0.261748662696929\\
3451	0.242572727014921\\
3452	0.240744693910171\\
3453	0.245921417200854\\
3454	0.250357338654821\\
3455	0.25334282081643\\
3456	0.25512146515117\\
3457	0.256010890093774\\
3458	0.256261207353402\\
3459	0.255217761009717\\
3460	0.254125471554088\\
3461	0.253355330490388\\
3462	0.252965814554225\\
3463	0.250864730114057\\
3464	0.247888037884988\\
3465	0.245212491719728\\
3466	0.242743550542095\\
3467	0.240417382468689\\
3468	0.238190884404529\\
3469	0.236034945269683\\
3470	0.233929898676832\\
3471	0.231862453488212\\
3472	0.22982362194114\\
3473	0.227807321132336\\
3474	0.225809429019436\\
3475	0.223827147221606\\
3476	0.221858570909557\\
3477	0.22011825378573\\
3478	0.218790581869865\\
3479	0.217398936603081\\
3480	0.216721967396076\\
3481	0.217155012671882\\
3482	0.21919438902095\\
3483	0.222015465626738\\
3484	0.224192014122461\\
3485	0.227374003096557\\
3486	0.23402306112314\\
3487	0.241128909276753\\
3488	0.247915948033912\\
3489	0.255194009195875\\
3490	0.264179014435716\\
3491	0.274405200139082\\
3492	0.284559678283768\\
3493	0.295957921597569\\
3494	0.307576585111762\\
3495	0.320229827406119\\
3496	0.333508701360721\\
3497	0.346515734119703\\
3498	0.358232940147176\\
3499	0.369857240224792\\
3500	0.381621414620212\\
3501	0.394578374208526\\
3502	0.407645441700658\\
3503	0.420829473184888\\
3504	0.432535796279882\\
3505	0.440810342676168\\
3506	0.449151204285925\\
3507	0.457991402118332\\
3508	0.466608183234179\\
3509	0.474383288276317\\
3510	0.482186177985057\\
3511	0.490438118242583\\
3512	0.497936595733264\\
3513	0.506237332083723\\
3514	0.51363690076329\\
3515	0.521096561755565\\
3516	0.529389005496751\\
3517	0.540171598452029\\
3518	0.551225648379393\\
3519	0.562031417133932\\
3520	0.571632123549071\\
3521	0.581129605732249\\
3522	0.59145176652643\\
3523	0.602073266020258\\
3524	0.612417807368633\\
3525	0.620277671794174\\
3526	0.623968959508687\\
3527	0.626454309592208\\
3528	0.626730194148592\\
3529	0.624845991207193\\
3530	0.62236632151885\\
3531	0.61981362407919\\
3532	0.617707152216704\\
3533	0.616422480698764\\
3534	0.614925532421686\\
3535	0.612780953036504\\
3536	0.608469776823537\\
3537	0.603983137933911\\
3538	0.601133884855434\\
3539	0.599216330850098\\
3540	0.597278932060396\\
3541	0.593866722286496\\
3542	0.588140299983833\\
3543	0.581698024092516\\
3544	0.576885441937289\\
3545	0.576044944028212\\
3546	0.576271178422482\\
3547	0.578610093947857\\
3548	0.58253262656121\\
3549	0.587105770164671\\
3550	0.591518796030211\\
3551	0.594104211389997\\
3552	0.594395316505108\\
3553	0.593526647278444\\
3554	0.592284725618042\\
3555	0.592156685749825\\
3556	0.592165011418021\\
3557	0.590775836637015\\
3558	0.588562051133612\\
3559	0.585798033855223\\
3560	0.58346491560866\\
3561	0.583084972962723\\
3562	0.582955535448486\\
3563	0.581769401742094\\
3564	0.579523476325999\\
3565	0.576881716655672\\
3566	0.573496392411645\\
3567	0.569929804382435\\
3568	0.566244658187508\\
3569	0.562549548499474\\
3570	0.559351440308753\\
3571	0.557557363328495\\
3572	0.55646516781518\\
3573	0.555345944814488\\
3574	0.55283099793376\\
3575	0.549773888330042\\
3576	0.546010431491378\\
3577	0.541330434642144\\
3578	0.536581851261402\\
3579	0.532427763944792\\
3580	0.528480903140621\\
3581	0.524996493131213\\
3582	0.522711682694172\\
3583	0.521351297176944\\
3584	0.520132540373386\\
3585	0.518780408527189\\
3586	0.516502591604639\\
3587	0.512931416413309\\
3588	0.508747396980709\\
3589	0.504541878654551\\
3590	0.500339265129945\\
3591	0.495906529163389\\
3592	0.492026433416591\\
3593	0.489697368104797\\
3594	0.487775714381164\\
3595	0.486064724105002\\
3596	0.48483452808443\\
3597	0.483389864916091\\
3598	0.481170663781919\\
3599	0.478115050207927\\
3600	0.473331059288766\\
3601	0.467911393352867\\
3602	0.462905065519284\\
3603	0.45810131512069\\
3604	0.453444026420401\\
3605	0.449187846594197\\
3606	0.446305915838733\\
3607	0.444037969134193\\
3608	0.441802771292841\\
3609	0.439582690574564\\
3610	0.437615273151507\\
3611	0.435590089744243\\
3612	0.433249607600095\\
3613	0.430659633664575\\
3614	0.427624817696083\\
3615	0.423651209433667\\
3616	0.419049790828348\\
3617	0.415020798487123\\
3618	0.413123968578886\\
3619	0.416973716162143\\
3620	0.42452034721498\\
3621	0.432589194244304\\
3622	0.44058615926521\\
3623	0.450008302068731\\
3624	0.460175273164378\\
3625	0.470221412502329\\
3626	0.481722178831951\\
3627	0.493934412125439\\
3628	0.507030079165462\\
3629	0.521576925587703\\
3630	0.536655427600608\\
3631	0.552865094426205\\
3632	0.569389573213568\\
3633	0.587332383602188\\
3634	0.607330236122894\\
3635	0.628784234874115\\
3636	0.650137223029573\\
3637	0.669688308529199\\
3638	0.684533265963111\\
3639	0.696623396854329\\
3640	0.709700732503611\\
3641	0.72302960033393\\
3642	0.734815531339469\\
3643	0.746121383226725\\
3644	0.757939704399695\\
3645	0.768716178644063\\
3646	0.778413347928946\\
3647	0.787243820213989\\
3648	0.795255562943256\\
3649	0.804244846006645\\
3650	0.813209327402857\\
3651	0.821657306560322\\
3652	0.829225208428939\\
3653	0.836575907907421\\
3654	0.843367758317928\\
3655	0.850292944420914\\
3656	0.856916594755334\\
3657	0.864507507178742\\
3658	0.871179243532763\\
3659	0.871043987659969\\
3660	0.869633049364219\\
3661	0.868222686571027\\
3662	0.867515294862216\\
3663	0.866379497320076\\
3664	0.86429688048681\\
3665	0.864010982577406\\
3666	0.863952688006002\\
3667	0.863519202053277\\
3668	0.861507871809519\\
3669	0.857771975449316\\
3670	0.854188983456181\\
3671	0.850101654695787\\
3672	0.84614513436327\\
3673	0.842263263132999\\
3674	0.837274476992558\\
3675	0.832676725279166\\
3676	0.82758865557151\\
3677	0.822625133996337\\
3678	0.82187466893899\\
3679	0.822038156419449\\
3680	0.822925547110836\\
3681	0.822739107114948\\
3682	0.821024110608843\\
3683	0.819405955372284\\
3684	0.816394996235258\\
3685	0.812659818742129\\
3686	0.808113822048312\\
3687	0.803681835203623\\
3688	0.80060628419649\\
3689	0.798087027920123\\
3690	0.79552313400689\\
3691	0.790132855728313\\
3692	0.783407119618161\\
3693	0.777359413422556\\
3694	0.77201702418956\\
3695	0.76700920378083\\
3696	0.762512135340699\\
3697	0.759198957981\\
3698	0.756190230524596\\
3699	0.752123955734758\\
3700	0.746950578333903\\
3701	0.742865506283795\\
3702	0.739136544943786\\
3703	0.735835095247738\\
3704	0.733889424170571\\
3705	0.732740496497388\\
3706	0.731225217381196\\
3707	0.728729943084491\\
3708	0.725315765314792\\
3709	0.72134379877781\\
3710	0.718589075537042\\
3711	0.716495968278317\\
3712	0.714099009626843\\
3713	0.710334555500128\\
3714	0.706051288877415\\
3715	0.702264264335742\\
3716	0.698300512747692\\
3717	0.694224507953449\\
3718	0.690080528904123\\
3719	0.685800889105374\\
3720	0.681141569255677\\
3721	0.676095363834836\\
3722	0.670358712922501\\
3723	0.66358484386172\\
3724	0.657173609532845\\
3725	0.651500602198989\\
3726	0.64633262520758\\
3727	0.641777006213141\\
3728	0.637769582700291\\
3729	0.633050082472354\\
3730	0.627906919193695\\
3731	0.622624090115941\\
3732	0.618223038027547\\
3733	0.614170813022363\\
3734	0.60999419387407\\
3735	0.605895329398849\\
3736	0.601855347560701\\
3737	0.598363360266092\\
3738	0.596247909179898\\
3739	0.59411602895301\\
3740	0.59073742231412\\
3741	0.586650123853042\\
3742	0.582686959181819\\
3743	0.57812391812211\\
3744	0.573768624829164\\
3745	0.569539687006788\\
3746	0.565474154603431\\
3747	0.561944033883918\\
3748	0.559745448802759\\
3749	0.558320136959471\\
3750	0.557168734374771\\
3751	0.555454676298653\\
3752	0.552387524526255\\
3753	0.548329560784373\\
3754	0.543440197682452\\
3755	0.538176846172671\\
3756	0.532994130782049\\
3757	0.528370259922504\\
3758	0.524565928824423\\
3759	0.522433264088555\\
3760	0.521200274744413\\
3761	0.519973463034393\\
3762	0.51871302305463\\
3763	0.5163219737032\\
3764	0.512147949345226\\
3765	0.507237068109199\\
3766	0.502422468490171\\
3767	0.497352569423173\\
3768	0.492296609389152\\
3769	0.487779052825427\\
3770	0.484094969140375\\
3771	0.481863627305804\\
3772	0.480268126979354\\
3773	0.47912029197262\\
3774	0.478098530445842\\
3775	0.476839840245134\\
3776	0.474735308670446\\
3777	0.471561139018574\\
3778	0.467688835426521\\
3779	0.46395485667434\\
3780	0.460705904471075\\
3781	0.457787339139169\\
3782	0.455307115027396\\
3783	0.454152539758977\\
3784	0.453364658756514\\
3785	0.45224114616134\\
3786	0.451221829019047\\
3787	0.450096982599414\\
3788	0.448382262222104\\
3789	0.446248631391033\\
3790	0.44405075935582\\
3791	0.442274828543349\\
3792	0.440488276221096\\
3793	0.438566687779652\\
3794	0.437012915760355\\
3795	0.435132203887753\\
3796	0.432572001074808\\
3797	0.430604248396287\\
3798	0.428436681083294\\
3799	0.425752379150441\\
3800	0.422726035951053\\
3801	0.419743396098598\\
3802	0.416815503156465\\
3803	0.413929137434008\\
3804	0.411075352774764\\
3805	0.40807100291552\\
3806	0.405920066479617\\
3807	0.40729996124292\\
3808	0.411750586356357\\
3809	0.418852028397797\\
3810	0.428310100561519\\
3811	0.441702275701864\\
3812	0.458530080574416\\
3813	0.476684508314106\\
3814	0.496506481427497\\
3815	0.518774568320462\\
3816	0.542298975415029\\
3817	0.566822082669287\\
3818	0.591948202826702\\
3819	0.617114778379173\\
3820	0.643316905649964\\
3821	0.670314909655397\\
3822	0.6983941372606\\
3823	0.727183724028398\\
3824	0.756983407382729\\
3825	0.786955619975237\\
3826	0.814094281995666\\
3827	0.839552723837582\\
3828	0.86206468960355\\
3829	0.881828365155906\\
3830	0.897934371288052\\
3831	0.910846579456683\\
3832	0.921272616571262\\
3833	0.930892706550846\\
3834	0.940041687275171\\
3835	0.94786921857357\\
3836	0.954397029058063\\
3837	0.960679078726461\\
3838	0.967371219339132\\
3839	0.972622464266778\\
3840	0.976907647632547\\
3841	0.980094182444192\\
3842	0.982650648913001\\
3843	0.984515473453939\\
3844	0.985554946139163\\
3845	0.986115786774697\\
3846	0.984092467430378\\
3847	0.979077627760571\\
3848	0.974482655645156\\
3849	0.969840633236406\\
3850	0.964469345539734\\
3851	0.959637957815112\\
3852	0.955084185438647\\
3853	0.950535609574169\\
3854	0.946442860453145\\
3855	0.943030852896278\\
3856	0.939011368103456\\
3857	0.934353516496886\\
3858	0.930651990359615\\
3859	0.926653019978213\\
3860	0.922149385159683\\
3861	0.91710771891951\\
3862	0.911725757302727\\
3863	0.905940642718102\\
3864	0.899909901379339\\
3865	0.896046889563666\\
3866	0.895611997201203\\
3867	0.894137841514577\\
3868	0.892133068943809\\
3869	0.890340292076329\\
3870	0.888192056310181\\
3871	0.885278145146623\\
3872	0.88146450796552\\
3873	0.87789950929253\\
3874	0.873951662421494\\
3875	0.869440032915835\\
3876	0.865049716549958\\
3877	0.860105081852412\\
3878	0.85524895308611\\
3879	0.850386407649727\\
3880	0.846081246841225\\
3881	0.842637776252623\\
3882	0.839339623574793\\
3883	0.834914698856385\\
3884	0.829187960249062\\
3885	0.823392685348673\\
3886	0.817950650979698\\
3887	0.812439621935541\\
3888	0.807446205825587\\
3889	0.803658121781851\\
3890	0.800391172229115\\
3891	0.797055627863035\\
3892	0.791416225205524\\
3893	0.786742881493422\\
3894	0.781914233142172\\
3895	0.77850362304071\\
3896	0.771860760170146\\
3897	0.770421358861353\\
3898	0.769428877837052\\
3899	0.773440009532767\\
3900	0.769262236485164\\
};
\addlegendentry{nexting prediction};

\addplot [color=black,dotted,line width=1.3pt]
  table[row sep=crcr]{%
3450	0.270346615574908\\
3451	0.268264263960985\\
3452	0.266196905432173\\
3453	0.264145119498336\\
3454	0.262109576268263\\
3455	0.260091049353304\\
3456	0.258090430614594\\
3457	0.256108747017204\\
3458	0.254147179892232\\
3459	0.252207086950805\\
3460	0.250290027443138\\
3461	0.248397790911926\\
3462	0.246532430053561\\
3463	0.244696298273991\\
3464	0.242892092609895\\
3465	0.241122902781635\\
3466	0.239392267253962\\
3467	0.237704237305579\\
3468	0.236063450251685\\
3469	0.234475213127054\\
3470	0.232945598324041\\
3471	0.231481552893323\\
3472	0.230091023459219\\
3473	0.228783098980243\\
3474	0.227568173904184\\
3475	0.226458134631243\\
3476	0.225466572614941\\
3477	0.224609027906175\\
3478	0.223903267489473\\
3479	0.223369603381735\\
3480	0.223031256173827\\
3481	0.222914770506863\\
3482	0.223050489902411\\
3483	0.223473099425755\\
3484	0.224222245872651\\
3485	0.225343246554364\\
3486	0.22688789933787\\
3487	0.228915408406259\\
3488	0.231493442270794\\
3489	0.234699342927705\\
3490	0.238621507751846\\
3491	0.243360968803882\\
3492	0.249033197752962\\
3493	0.255770168645644\\
3494	0.26372271535626\\
3495	0.273063225816061\\
3496	0.283988721132409\\
3497	0.296724374582283\\
3498	0.311527533319318\\
3499	0.328692314610564\\
3500	0.345419612162554\\
3501	0.361719168182059\\
3502	0.377600310622578\\
3503	0.393071939155229\\
3504	0.408142508006729\\
3505	0.422820005245132\\
3506	0.437111928033362\\
3507	0.451025253301359\\
3508	0.464566403208481\\
3509	0.47774120467744\\
3510	0.490554842177691\\
3511	0.503011802818168\\
3512	0.515115812674329\\
3513	0.526869763120309\\
3514	0.538275625760823\\
3515	0.549334354356105\\
3516	0.560045771903112\\
3517	0.570408440773279\\
3518	0.580419513506649\\
3519	0.590074561518776\\
3520	0.599367378584421\\
3521	0.608289755513504\\
3522	0.616831221922308\\
3523	0.624978750417119\\
3524	0.632716417838104\\
3525	0.640025017446188\\
3526	0.646881615061352\\
3527	0.653259041161604\\
3528	0.659125309809882\\
3529	0.664442953971134\\
3530	0.669168265290275\\
3531	0.673250424697205\\
3532	0.676630508256979\\
3533	0.679240350456924\\
3534	0.681001244578057\\
3535	0.681822456890377\\
3536	0.681599528088277\\
3537	0.680212331584388\\
3538	0.677522853939561\\
3539	0.673372657746102\\
3540	0.669243227662406\\
3541	0.665134462019181\\
3542	0.661046259964232\\
3543	0.656978521502484\\
3544	0.652931147542102\\
3545	0.648904039947588\\
3546	0.644897101600836\\
3547	0.640910236471292\\
3548	0.636943349696509\\
3549	0.632996347674586\\
3550	0.629069138170186\\
3551	0.625161630436066\\
3552	0.621273735352339\\
3553	0.617405365586001\\
3554	0.613556435773602\\
3555	0.609726862730388\\
3556	0.605916565689674\\
3557	0.602125466576774\\
3558	0.598353490322421\\
3559	0.59460056522132\\
3560	0.590866623342273\\
3561	0.58715160099725\\
3562	0.583455439277811\\
3563	0.579778084668524\\
3564	0.576119489748345\\
3565	0.572479613992552\\
3566	0.568858424689579\\
3567	0.565255897989166\\
3568	0.561672020100593\\
3569	0.558106788662421\\
3570	0.554560214308248\\
3571	0.551032322456485\\
3572	0.54752315535614\\
3573	0.544032774425192\\
3574	0.540561262923351\\
3575	0.537108729006964\\
3576	0.533675309220668\\
3577	0.530261172488171\\
3578	0.52686652467347\\
3579	0.523491613793996\\
3580	0.520136735978809\\
3581	0.516802242278285\\
3582	0.513488546446936\\
3583	0.510196133838368\\
3584	0.506925571571272\\
3585	0.503677520148\\
3586	0.500452746733262\\
3587	0.497252140330074\\
3588	0.494076729124017\\
3589	0.490927700305551\\
3590	0.48780642272439\\
3591	0.48471447278052\\
3592	0.481653664014239\\
3593	0.478626080923639\\
3594	0.475634117613465\\
3595	0.472680521965523\\
3596	0.469768446119458\\
3597	0.466901504165352\\
3598	0.464083838078418\\
3599	0.461320193073238\\
3600	0.458616003723161\\
3601	0.45597749238278\\
3602	0.45341178167104\\
3603	0.450927023023644\\
3604	0.448532543610384\\
3605	0.446239014240932\\
3606	0.444058641257461\\
3607	0.442005385840773\\
3608	0.440095214646158\\
3609	0.438346386244649\\
3610	0.436779778484726\\
3611	0.435419262620264\\
3612	0.434292130885596\\
3613	0.433429585152995\\
3614	0.432867295398652\\
3615	0.432646037949759\\
3616	0.43281242491003\\
3617	0.433419737789121\\
3618	0.434528880222242\\
3619	0.436209466792825\\
3620	0.438541067401559\\
3621	0.441614629402682\\
3622	0.445534102902865\\
3623	0.450418298245909\\
3624	0.456403008852651\\
3625	0.463643437323974\\
3626	0.472316968130213\\
3627	0.482626336399307\\
3628	0.494803249389208\\
3629	0.509112525313765\\
3630	0.525856823429674\\
3631	0.545382049850406\\
3632	0.568083535619493\\
3633	0.589642454259483\\
3634	0.610114863721023\\
3635	0.629553866142116\\
3636	0.648009733793731\\
3637	0.665530025607424\\
3638	0.682159694310042\\
3639	0.697941184125654\\
3640	0.712914518934059\\
3641	0.727117380697554\\
3642	0.74058517788203\\
3643	0.75335110350346\\
3644	0.765446182325164\\
3645	0.776899306613036\\
3646	0.787737259723374\\
3647	0.797984726648892\\
3648	0.80766429048036\\
3649	0.816796413551369\\
3650	0.825399401818673\\
3651	0.833489350786721\\
3652	0.841080071008205\\
3653	0.848182990877859\\
3654	0.854807034078882\\
3655	0.860958468633968\\
3656	0.866640724048861\\
3657	0.871854172507363\\
3658	0.876595869473631\\
3659	0.880859248369517\\
3660	0.884633763209675\\
3661	0.887904472181043\\
3662	0.890651554130377\\
3663	0.892849748755427\\
3664	0.894467709961433\\
3665	0.89546726032109\\
3666	0.895802532835854\\
3667	0.895418984208409\\
3668	0.894252261564942\\
3669	0.892226901970911\\
3670	0.889254841119169\\
3671	0.885233704181542\\
3672	0.880044847943971\\
3673	0.874881936003111\\
3674	0.869744838639697\\
3675	0.864633426783377\\
3676	0.859547572009511\\
3677	0.854487146535998\\
3678	0.849452023220119\\
3679	0.84444207555541\\
3680	0.839457177668556\\
3681	0.834497204316316\\
3682	0.829562030882471\\
3683	0.824651533374805\\
3684	0.819765588422116\\
3685	0.814904073271265\\
3686	0.810066865784253\\
3687	0.805253844435343\\
3688	0.800464888308228\\
3689	0.795699877093232\\
3690	0.79095869108458\\
3691	0.786241211177706\\
3692	0.781547318866635\\
3693	0.776876896241427\\
3694	0.772229825985696\\
3695	0.767605991374215\\
3696	0.763005276270618\\
3697	0.758427565125197\\
3698	0.753872742972827\\
3699	0.749340695431016\\
3700	0.744831308698113\\
3701	0.740344469551671\\
3702	0.735880065347016\\
3703	0.731437984016019\\
3704	0.727018114066114\\
3705	0.722620344579603\\
3706	0.718244565213261\\
3707	0.713890666198305\\
3708	0.709558538340774\\
3709	0.705248073022357\\
3710	0.700959162201764\\
3711	0.696691698416681\\
3712	0.692445574786417\\
3713	0.688220685015326\\
3714	0.684016923397115\\
3715	0.679834184820167\\
3716	0.675672364774013\\
3717	0.67153135935713\\
3718	0.667411065286234\\
3719	0.663311379907295\\
3720	0.659232201208512\\
3721	0.65517342783552\\
3722	0.651134959109163\\
3723	0.647116695046173\\
3724	0.643118536383196\\
3725	0.639140384604618\\
3726	0.635182141974743\\
3727	0.631243711574943\\
3728	0.627324997346486\\
3729	0.623425904139849\\
3730	0.619546337771449\\
3731	0.615686205088839\\
3732	0.611845414045582\\
3733	0.608023873787186\\
3734	0.604221494749678\\
3735	0.600438188772608\\
3736	0.596673869228568\\
3737	0.592928451171556\\
3738	0.589201851506895\\
3739	0.585493989185776\\
3740	0.58180478542794\\
3741	0.578134163976527\\
3742	0.574482051389664\\
3743	0.570848377374071\\
3744	0.567233075166654\\
3745	0.563636081970958\\
3746	0.560057339456308\\
3747	0.556496794328593\\
3748	0.552954398982931\\
3749	0.549430112249899\\
3750	0.545923900248706\\
3751	0.542435737362574\\
3752	0.538965607353793\\
3753	0.535513504638394\\
3754	0.532079435743243\\
3755	0.528663420971622\\
3756	0.525265496307062\\
3757	0.521885715589487\\
3758	0.518524153002541\\
3759	0.515180905916578\\
3760	0.511856098138099\\
3761	0.508549883623717\\
3762	0.505262450724999\\
3763	0.501994027040022\\
3764	0.498744884958324\\
3765	0.495515347998296\\
3766	0.492305798050226\\
3767	0.48911668365436\\
3768	0.485948529461862\\
3769	0.482801947047627\\
3770	0.479677647268092\\
3771	0.476576454384746\\
3772	0.473499322205578\\
3773	0.470447352532747\\
3774	0.467421816245927\\
3775	0.464424177397851\\
3776	0.461456120752371\\
3777	0.458519583256811\\
3778	0.455616790010661\\
3779	0.452750295372951\\
3780	0.449923029942384\\
3781	0.447138354249202\\
3782	0.44440012011761\\
3783	0.44171274079453\\
3784	0.439081271097043\\
3785	0.436511499009731\\
3786	0.434010050367643\\
3787	0.431584508494235\\
3788	0.429243550930732\\
3789	0.426997105698517\\
3790	0.424856529885003\\
3791	0.422834813742029\\
3792	0.420946813941453\\
3793	0.419209520153232\\
3794	0.417642359706355\\
3795	0.41626754577303\\
3796	0.415110475293734\\
3797	0.414200183748963\\
3798	0.413569864898634\\
3799	0.413257464770235\\
3800	0.413306360502682\\
3801	0.413766136168129\\
3802	0.414693469425718\\
3803	0.416153144840414\\
3804	0.418219211961916\\
3805	0.420976308843672\\
3806	0.424521174636291\\
3807	0.428964378265971\\
3808	0.434432294067245\\
3809	0.441069359649217\\
3810	0.449040656314371\\
3811	0.458534858108875\\
3812	0.469767602166036\\
3813	0.482985340527631\\
3814	0.498469742225669\\
3815	0.516542724233218\\
3816	0.537572201122731\\
3817	0.561978656104369\\
3818	0.590242650784325\\
3819	0.622913407745997\\
3820	0.660618619214421\\
3821	0.694546234671833\\
3822	0.72507300302445\\
3823	0.752537853902889\\
3824	0.777245658963294\\
3825	0.799470614111726\\
3826	0.819459280138535\\
3827	0.837433315440629\\
3828	0.853591931073047\\
3829	0.868114095268545\\
3830	0.881160511760292\\
3831	0.892875393706633\\
3832	0.903388052719789\\
3833	0.912814320416145\\
3834	0.921257818010881\\
3835	0.928811087752449\\
3836	0.935556598412779\\
3837	0.941567635598984\\
3838	0.946909086314464\\
3839	0.951638125955989\\
3840	0.95580481477347\\
3841	0.959452609726469\\
3842	0.962618796632471\\
3843	0.965334846503077\\
3844	0.967626698992571\\
3845	0.969514974925627\\
3846	0.971015118913962\\
3847	0.972137472101847\\
3848	0.97288727408338\\
3849	0.97326459199526\\
3850	0.97326417369138\\
3851	0.972875220732664\\
3852	0.972081075658133\\
3853	0.970858816620559\\
3854	0.96917875094903\\
3855	0.967003797515841\\
3856	0.964288745907327\\
3857	0.960979378295501\\
3858	0.957011437542955\\
3859	0.952309422406348\\
3860	0.946785187687039\\
3861	0.941288574172478\\
3862	0.935819443761091\\
3863	0.930377659042447\\
3864	0.924963083293896\\
3865	0.919575580477229\\
3866	0.914215015235379\\
3867	0.908881252889148\\
3868	0.903574159433974\\
3869	0.898293601536733\\
3870	0.893039446532586\\
3871	0.887811562421871\\
3872	0.882609817867035\\
3873	0.87743408218963\\
3874	0.872284225367365\\
3875	0.867160118031213\\
3876	0.862061631462601\\
3877	0.856988637590672\\
3878	0.851941008989633\\
3879	0.846918618876206\\
3880	0.841921341107182\\
3881	0.836949050177102\\
3882	0.832001621216071\\
3883	0.827078929987728\\
3884	0.822180852887394\\
3885	0.81730726694041\\
3886	0.812458049800701\\
3887	0.807633079749595\\
3888	0.80283223569492\\
3889	0.798055397170433\\
3890	0.793302444335614\\
3891	0.788573257975879\\
3892	0.783867719503267\\
3893	0.779185710957675\\
3894	0.774527115008705\\
3895	0.769891814958216\\
3896	0.765279694743677\\
3897	0.760690638942436\\
3898	0.756124532777033\\
3899	0.75158126212169\\
3900	0.747060713510178\\
};
\addlegendentry{ideal prediction};

\end{axis}
\end{tikzpicture}%
